The Evolution of Population III and Extremely Metal-Poor Binary Stars

Numerical simulations have now shown that Population III (Pop III) stars can form in binaries and small clusters and that these stars can be in close proximity to each other. If so, they could be subject to binary interactions such as mass exchange that could profoundly alter their evolution, ionizing UV and Lyman-Werner (LW) photon emission and explosion yields, with important consequences for early cosmological reionization and chemical enrichment. Here we investigate the evolution of Pop III and extremely metal-poor binary stars with the MESA code. We find that interactions ranging from stable mass transfer to common envelope evolution can occur in these binaries for a wide range of mass ratios and initial separations. Mass transfer can nearly double UV photon yields in some of these binaries with respect to their individual stars by extending the life of the companion star, which in turn can enhance early cosmological reionization but also suppress the formation of later generations of primordial stars. Binary interactions can also have large effects on the nucleosynthetic yields of the stars by promoting or removing them into or out of mass ranges for specific SN types. We provide fits to total photon yields for the binaries in our study for use in cosmological simulations.

==> (inline-0) <==
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0, H I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
	
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
	
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
	
	\hline \hline
	\endlastfoot
	
	10&5&900&$3.75\times10^{62}$&$3.62\times10^{62}$&$1.28\times10^{61}$\\
        10&5&1000&$3.75\times10^{62}$&$3.62\times10^{62}$&$1.28\times10^{61}$\\
	\hline
	20&16&100&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&200&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&300&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&400&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&500&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&600&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&700&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&800&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&900&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
        20&16&1000&$1.69\times10^{63}$&$1.13\times10^{63}$&$5.62\times10^{62}$\\
	\hline
	20&10&100&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&200&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&300&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&400&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&500&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&600&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&700&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&2800&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&900&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
        20&10&1000&$1.25\times10^{63}$&$1.13\times10^{63}$&$1.23\times10^{62}$\\
	\hline
	30&24&100&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&200&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&300&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&400&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&500&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&600&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&700&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&800&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&900&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
        30&24&1000&$3.52\times10^{63}$&$2.27\times10^{63}$&$1.25\times10^{63}$\\
	\hline
	30&15&100&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&200&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&300&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&400&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&500&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&600&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&700&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&800&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&900&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
        30&15&1000&$2.59\times10^{63}$&$2.27\times10^{63}$&$3.20\times10^{62}$\\
	\hline
	40&32&100&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&200&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&300&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&400&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&500&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&600&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&700&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&800&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&900&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
        40&32&1000&$5.56\times10^{63}$&$3.50\times10^{63}$&$2.06\times10^{63}$\\
	\hline
	40&20&100&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&200&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&300&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&400&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&500&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&600&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&700&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&800&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&900&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
        40&20&1000&$4.09\times10^{63}$&$3.50\times10^{63}$&$5.93\times10^{62}$\\
	\hline
	50&40&200&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&300&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&400&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&500&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&600&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&700&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&800&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&900&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
        50&40&1000&$7.74\times10^{63}$&$4.78\times10^{63}$&$2.96\times10^{63}$\\
	\hline
	50&25&100&$5.73\times10^{63}$&$4.79\times10^{63}$&$9.35\times10^{62}$\\
        50&25&200&$5.70\times10^{63}$&$4.77\times10^{63}$&$9.32\times10^{62}$\\
        50&25&300&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.33\times10^{62}$\\
        50&25&400&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&500&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&600&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&700&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&800&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&900&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
        50&25&1000&$5.71\times10^{63}$&$4.78\times10^{63}$&$9.34\times10^{62}$\\
	\hline
	60&48&500&$1.00\times10^{64}$&$6.10\times10^{63}$&$3.91\times10^{63}$\\
        60&48&700&$1.00\times10^{64}$&$6.09\times10^{63}$&$3.91\times10^{63}$\\
        60&48&800&$1.00\times10^{64}$&$6.10\times10^{63}$&$3.91\times10^{63}$\\
        60&48&900&$1.00\times10^{64}$&$6.09\times10^{63}$&$3.91\times10^{63}$\\
        60&48&1000&$1.00\times10^{64}$&$6.09\times10^{63}$&$3.91\times10^{63}$\\
	\hline
	60&30&500&$7.48\times10^{63}$&$6.15\times10^{63}$&$1.33\times10^{63}$\\
        60&30&600&$7.45\times10^{63}$&$6.11\times10^{63}$&$1.34\times10^{63}$\\
        60&30&700&$7.42\times10^{63}$&$6.09\times10^{63}$&$1.33\times10^{63}$\\
        60&30&900&$7.42\times10^{63}$&$6.09\times10^{63}$&$1.33\times10^{63}$\\
        60&30&1000&$7.42\times10^{63}$&$6.09\times10^{63}$&$1.33\times10^{63}$\\
	\hline
	70&56&600&$1.23\times10^{64}$&$7.39\times10^{63}$&$4.91\times10^{63}$\\
        70&56&700&$1.23\times10^{64}$&$7.39\times10^{63}$&$4.91\times10^{63}$\\
        70&56&1000&$1.23\times10^{64}$&$7.39\times10^{63}$&$4.91\times10^{63}$\\
	\hline
	70&35&400&$9.16\times10^{63}$&$7.39\times10^{63}$&$1.77\times10^{63}$\\
        70&35&500&$9.16\times10^{63}$&$7.39\times10^{63}$&$1.77\times10^{63}$\\
        70&35&600&$9.16\times10^{63}$&$7.39\times10^{63}$&$1.77\times10^{63}$\\
        70&35&900&$9.16\times10^{63}$&$7.39\times10^{63}$&$1.77\times10^{63}$\\
        70&35&1000&$9.16\times10^{63}$&$7.39\times10^{63}$&$1.77\times10^{63}$\\
	\hline
	80&64&100&$1.47\times10^{64}$&$8.69\times10^{63}$&$5.97\times10^{63}$\\
        80&64&400&$1.47\times10^{64}$&$8.70\times10^{63}$&$5.95\times10^{63}$\\
        80&64&500&$1.46\times10^{64}$&$8.68\times10^{63}$&$5.92\times10^{63}$\\
        80&64&600&$1.46\times10^{64}$&$8.69\times10^{63}$&$5.93\times10^{63}$\\
        80&64&800&$1.53\times10^{64}$&$9.05\times10^{63}$&$6.20\times10^{63}$\\
        80&64&900&$1.53\times10^{64}$&$9.05\times10^{63}$&$6.20\times10^{63}$\\
        80&64&1000&$1.53\times10^{64}$&$9.05\times10^{63}$&$6.20\times10^{63}$\\
	\hline
	80&40&200&$1.09\times10^{64}$&$8.68\times10^{63}$&$2.24\times10^{63}$\\
        80&40&400&$1.10\times10^{64}$&$8.70\times10^{63}$&$2.26\times10^{63}$\\
        80&40&500&$1.09\times10^{64}$&$8.68\times10^{63}$&$2.25\times10^{63}$\\
        80&40&700&$1.14\times10^{64}$&$9.05\times10^{63}$&$2.35\times10^{63}$\\
        80&40&800&$1.14\times10^{64}$&$9.05\times10^{63}$&$2.35\times10^{63}$\\
        80&40&900&$1.14\times10^{64}$&$9.05\times10^{63}$&$2.35\times10^{63}$\\
        80&40&1000&$1.16\times10^{64}$&$9.24\times10^{63}$&$2.34\times10^{63}$\\
	\hline
	90&72&100&$1.76\times10^{64}$&$1.03\times10^{64}$&$7.26\times10^{63}$\\
        90&72&300&$1.69\times10^{64}$&$9.96\times10^{63}$&$6.97\times10^{63}$\\
        90&72&400&$1.69\times10^{64}$&$9.96\times10^{63}$&$6.98\times10^{63}$\\
        90&72&500&$1.69\times10^{64}$&$9.96\times10^{63}$&$6.97\times10^{63}$\\
        90&72&600&$1.69\times10^{64}$&$9.96\times10^{63}$&$6.97\times10^{63}$\\
        90&72&700&$1.69\times10^{64}$&$9.95\times10^{63}$&$6.96\times10^{63}$\\
        90&72&800&$1.70\times10^{64}$&$9.98\times10^{63}$&$6.97\times10^{63}$\\
        90&72&900&$1.69\times10^{64}$&$9.98\times10^{63}$&$6.96\times10^{63}$\\
        90&72&1000&$1.70\times10^{64}$&$9.98\times10^{63}$&$6.97\times10^{63}$\\
	\hline
	90&45&100&$1.26\times10^{64}$&$9.90\times10^{63}$&$2.70\times10^{63}$\\
        90&45&300&$1.27\times10^{64}$&$9.96\times10^{63}$&$2.75\times10^{63}$\\
        90&45&400&$1.27\times10^{64}$&$9.96\times10^{63}$&$2.75\times10^{63}$\\
        90&45&500&$1.27\times10^{64}$&$9.96\times10^{63}$&$2.75\times10^{63}$\\
        90&45&700&$1.27\times10^{64}$&$9.96\times10^{63}$&$2.75\times10^{63}$\\
        90&45&800&$1.27\times10^{64}$&$9.96\times10^{63}$&$2.75\times10^{63}$\\
        90&45&900&$1.27\times10^{64}$&$9.98\times10^{63}$&$2.74\times10^{63}$\\
        90&45&1000&$1.27\times10^{64}$&$9.98\times10^{63}$&$2.74\times10^{63}$\\
	\hline
	100&80&100&$1.95\times10^{64}$&$1.13\times10^{64}$&$8.23\times10^{63}$\\
        100&80&200&$2.02\times10^{64}$&$1.19\times10^{64}$&$8.34\times10^{63}$\\
        100&80&400&$1.92\times10^{64}$&$1.12\times10^{64}$&$8.00\times10^{63}$\\
        100&80&600&$1.92\times10^{64}$&$1.12\times10^{64}$&$8.01\times10^{63}$\\
        100&80&700&$1.92\times10^{64}$&$1.12\times10^{64}$&$8.01\times10^{63}$\\
        100&80&800&$1.92\times10^{64}$&$1.12\times10^{64}$&$8.01\times10^{63}$\\
        100&80&900&$1.92\times10^{64}$&$1.12\times10^{64}$&$8.01\times10^{63}$\\
        100&80&1000&$2.01\times10^{64}$&$1.17\times10^{64}$&$8.35\times10^{63}$\\
	\hline
	100&50&400&$1.45\times10^{64}$&$1.12\times10^{64}$&$3.27\times10^{63}$\\
        100&50&700&$1.45\times10^{64}$&$1.12\times10^{64}$&$3.28\times10^{63}$\\
        100&50&800&$1.45\times10^{64}$&$1.12\times10^{64}$&$3.28\times10^{63}$\\
	\hline
\caption{H I photon yields from Pop~III binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0, He I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
	
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
	
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
	
	\hline \hline
	\endlastfoot
	
	10&5&900&$5.35\times10^{61}$&$5.31\times10^{61}$&$4.12\times10^{59}$\\
        10&5&1000&$5.35\times10^{61}$&$5.31\times10^{61}$&$4.12\times10^{59}$\\
	\hline
	20&16&100&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&200&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&300&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&400&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&500&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&600&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&700&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&800&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&900&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
        20&16&1000&$4.21\times10^{62}$&$2.88\times10^{62}$&$1.33\times10^{62}$\\
	\hline
	20&10&100&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&200&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&300&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&400&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&500&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&600&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&700&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&800&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&900&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
        20&10&1000&$3.10\times10^{62}$&$2.90\times10^{62}$&$2.01\times10^{61}$\\
	\hline
	30&24&100&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&200&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&300&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&400&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&500&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&600&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&700&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&800&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&900&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
        30&24&1000&$1.06\times10^{63}$&$6.88\times10^{62}$&$3.75\times10^{62}$\\
	\hline
	30&15&100&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&200&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&300&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&400&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&500&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&600&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&700&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&800&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&900&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
        30&15&1000&$7.67\times10^{62}$&$6.88\times10^{62}$&$7.87\times10^{61}$\\
	\hline
	40&32&100&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&200&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&300&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&400&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&500&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&600&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&700&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&800&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&900&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
        40&32&1000&$1.85\times10^{63}$&$1.16\times10^{63}$&$6.90\times10^{62}$\\
	\hline
	40&20&100&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&200&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&300&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&400&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&500&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&600&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&700&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&800&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&900&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
        40&20&1000&$1.33\times10^{63}$&$1.16\times10^{63}$&$1.74\times10^{62}$\\
	\hline
	50&40&200&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&300&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&400&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&500&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&600&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&700&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&800&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&900&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
        50&40&1000&$2.73\times10^{63}$&$1.68\times10^{63}$&$1.05\times10^{63}$\\
	\hline
	50&25&100&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&200&$1.98\times10^{63}$&$1.68\times10^{63}$&$3.04\times10^{62}$\\
        50&25&300&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&400&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&500&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&600&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&700&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&800&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&900&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
        50&25&1000&$1.99\times10^{63}$&$1.68\times10^{63}$&$3.05\times10^{62}$\\
	\hline
	60&48&500&$3.67\times10^{63}$&$2.21\times10^{63}$&$1.46\times10^{63}$\\
        60&48&700&$3.66\times10^{63}$&$2.20\times10^{63}$&$1.46\times10^{63}$\\
        60&48&800&$3.67\times10^{63}$&$2.21\times10^{63}$&$1.46\times10^{63}$\\
        60&48&900&$3.67\times10^{63}$&$2.21\times10^{63}$&$1.46\times10^{63}$\\
        60&48&1000&$3.67\times10^{63}$&$2.21\times10^{63}$&$1.46\times10^{63}$\\
	\hline
	60&30&500&$2.70\times10^{63}$&$2.23\times10^{63}$&$4.67\times10^{62}$\\
        60&30&600&$2.68\times10^{63}$&$2.21\times10^{63}$&$4.67\times10^{62}$\\
        60&30&700&$2.67\times10^{63}$&$2.20\times10^{63}$&$4.66\times10^{62}$\\
        60&30&900&$2.68\times10^{63}$&$2.21\times10^{63}$&$4.66\times10^{62}$\\
        60&30&1000&$2.68\times10^{63}$&$2.21\times10^{63}$&$4.66\times10^{62}$\\
	\hline
	70&56&600&$4.60\times10^{63}$&$2.73\times10^{63}$&$1.87\times10^{63}$\\
        70&56&700&$4.60\times10^{63}$&$2.73\times10^{63}$&$1.87\times10^{63}$\\
        70&56&1000&$4.60\times10^{63}$&$2.73\times10^{63}$&$1.87\times10^{63}$\\
	\hline
	70&35&400&$3.38\times10^{63}$&$2.73\times10^{63}$&$6.53\times10^{62}$\\
        70&35&500&$3.38\times10^{63}$&$2.73\times10^{63}$&$6.53\times10^{62}$\\
        70&35&600&$3.38\times10^{63}$&$2.73\times10^{63}$&$6.53\times10^{62}$\\
        70&35&900&$3.38\times10^{63}$&$2.73\times10^{63}$&$6.53\times10^{62}$\\
        70&35&1000&$3.38\times10^{63}$&$2.73\times10^{63}$&$6.53\times10^{62}$\\
	\hline
	80&64&100&$5.59\times10^{63}$&$3.27\times10^{63}$&$2.32\times10^{63}$\\
        80&64&400&$5.58\times10^{63}$&$3.27\times10^{63}$&$2.31\times10^{63}$\\
        80&64&500&$5.57\times10^{63}$&$3.27\times10^{63}$&$2.30\times10^{63}$\\
        80&64&600&$5.57\times10^{63}$&$3.27\times10^{63}$&$2.30\times10^{63}$\\
        80&64&800&$5.69\times10^{63}$&$3.32\times10^{63}$&$2.37\times10^{63}$\\
        80&64&900&$5.69\times10^{63}$&$3.32\times10^{63}$&$2.37\times10^{63}$\\
        80&64&1000&$5.69\times10^{63}$&$3.32\times10^{63}$&$2.37\times10^{63}$\\
	\hline
	80&40&200&$4.13\times10^{63}$&$3.27\times10^{63}$&$8.57\times10^{62}$\\
        80&40&400&$4.13\times10^{63}$&$3.27\times10^{63}$&$8.62\times10^{62}$\\
        80&40&500&$4.13\times10^{63}$&$3.27\times10^{63}$&$8.58\times10^{62}$\\
        80&40&700&$4.21\times10^{63}$&$3.32\times10^{63}$&$8.90\times10^{62}$\\
        80&40&800&$4.21\times10^{63}$&$3.32\times10^{63}$&$8.90\times10^{62}$\\
        80&40&900&$4.21\times10^{63}$&$3.32\times10^{63}$&$8.90\times10^{62}$\\
        80&40&1000&$4.27\times10^{63}$&$3.38\times10^{63}$&$8.90\times10^{62}$\\
	\hline
	90&72&100&$6.65\times10^{63}$&$3.84\times10^{63}$&$2.81\times10^{63}$\\
        90&72&300&$6.54\times10^{63}$&$3.80\times10^{63}$&$2.74\times10^{63}$\\
        90&72&400&$6.54\times10^{63}$&$3.80\times10^{63}$&$2.74\times10^{63}$\\
        90&72&500&$6.54\times10^{63}$&$3.80\times10^{63}$&$2.74\times10^{63}$\\
        90&72&600&$6.54\times10^{63}$&$3.80\times10^{63}$&$2.74\times10^{63}$\\
        90&72&700&$6.54\times10^{63}$&$3.80\times10^{63}$&$2.74\times10^{63}$\\
        90&72&800&$6.55\times10^{63}$&$3.81\times10^{63}$&$2.75\times10^{63}$\\
        90&72&900&$6.55\times10^{63}$&$3.81\times10^{63}$&$2.74\times10^{63}$\\
        90&72&1000&$6.55\times10^{63}$&$3.81\times10^{63}$&$2.75\times10^{63}$\\
	\hline
	90&45&100&$4.86\times10^{63}$&$3.80\times10^{63}$&$1.06\times10^{63}$\\
        90&45&300&$4.88\times10^{63}$&$3.80\times10^{63}$&$1.08\times10^{63}$\\
        90&45&400&$4.88\times10^{63}$&$3.80\times10^{63}$&$1.08\times10^{63}$\\
        90&45&500&$4.88\times10^{63}$&$3.80\times10^{63}$&$1.08\times10^{63}$\\
        90&45&700&$4.88\times10^{63}$&$3.80\times10^{63}$&$1.08\times10^{63}$\\
        90&45&800&$4.88\times10^{63}$&$3.80\times10^{63}$&$1.08\times10^{63}$\\
        90&45&900&$4.89\times10^{63}$&$3.81\times10^{63}$&$1.08\times10^{63}$\\
        90&45&1000&$4.89\times10^{63}$&$3.81\times10^{63}$&$1.08\times10^{63}$\\
	\hline
	100&80&100&$7.65\times10^{63}$&$4.32\times10^{63}$&$3.33\times10^{63}$\\
        100&80&200&$7.69\times10^{63}$&$4.43\times10^{63}$&$3.26\times10^{63}$\\
        100&80&400&$7.49\times10^{63}$&$4.30\times10^{63}$&$3.19\times10^{63}$\\
        100&80&600&$7.49\times10^{63}$&$4.30\times10^{63}$&$3.19\times10^{63}$\\
        100&80&700&$7.49\times10^{63}$&$4.30\times10^{63}$&$3.19\times10^{63}$\\
        100&80&800&$7.49\times10^{63}$&$4.30\times10^{63}$&$3.19\times10^{63}$\\
        100&80&900&$7.49\times10^{63}$&$4.30\times10^{63}$&$3.19\times10^{63}$\\
        100&80&1000&$7.62\times10^{63}$&$4.36\times10^{63}$&$3.26\times10^{63}$\\
	\hline
	100&50&400&$5.61\times10^{63}$&$4.30\times10^{63}$&$1.31\times10^{63}$\\
        100&50&700&$5.62\times10^{63}$&$4.30\times10^{63}$&$1.32\times10^{63}$\\
        100&50&800&$5.61\times10^{63}$&$4.30\times10^{63}$&$1.31\times10^{63}$\\
	\hline
\caption{He I photon yields from Pop~III binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0, He II} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
	
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
	
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
	
	\hline \hline
	\endlastfoot
	
	10&5&900&$1.01\times10^{59}$&$1.01\times10^{59}$&$1.29\times10^{55}$\\
        10&5&1000&$1.01\times10^{59}$&$1.01\times10^{59}$&$1.24\times10^{55}$\\
	\hline
	20&16&100&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&200&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&300&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&400&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&500&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&600&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&700&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&800&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&900&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
        20&16&1000&$4.26\times10^{60}$&$3.19\times10^{60}$&$1.07\times10^{60}$\\
	\hline
	20&10&100&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&200&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&300&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&400&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&500&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&600&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&700&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&800&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&900&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
        20&10&1000&$3.25\times10^{60}$&$3.20\times10^{60}$&$4.91\times10^{58}$\\
	\hline
	30&24&100&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&200&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&300&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&400&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&500&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&600&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&700&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&800&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&900&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
        30&24&1000&$1.96\times10^{61}$&$1.35\times10^{61}$&$6.13\times10^{60}$\\
	\hline
	30&15&100&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&200&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&300&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&400&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&500&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&600&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&700&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&800&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&900&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
        30&15&1000&$1.42\times10^{61}$&$1.35\times10^{61}$&$6.52\times10^{59}$\\
	\hline
	40&32&100&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&200&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&300&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&400&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&500&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&600&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&700&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&800&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&900&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
        40&32&1000&$4.73\times10^{61}$&$3.12\times10^{61}$&$1.61\times10^{61}$\\
	\hline
	40&20&100&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&200&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&300&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&400&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&500&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&600&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&700&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&800&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&900&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
        40&20&1000&$3.37\times10^{61}$&$3.12\times10^{61}$&$2.49\times10^{60}$\\
	\hline
	50&40&200&$8.55\times10^{61}$&$5.48\times10^{61}$&$3.07\times10^{61}$\\
        50&40&300&$8.55\times10^{61}$&$5.48\times10^{61}$&$3.07\times10^{61}$\\
        50&40&400&$8.55\times10^{61}$&$5.48\times10^{61}$&$3.07\times10^{61}$\\
        50&40&500&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
        50&40&600&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
        50&40&700&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
        50&40&800&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
        50&40&900&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
        50&40&1000&$8.56\times10^{61}$&$5.49\times10^{61}$&$3.07\times10^{61}$\\
	\hline
	50&25&100&$6.11\times10^{61}$&$5.50\times10^{61}$&$6.06\times10^{60}$\\
        50&25&200&$6.09\times10^{61}$&$5.48\times10^{61}$&$6.05\times10^{60}$\\
        50&25&300&$6.09\times10^{61}$&$5.48\times10^{61}$&$6.06\times10^{60}$\\
        50&25&400&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&500&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&600&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&700&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&800&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&900&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
        50&25&1000&$6.09\times10^{61}$&$5.49\times10^{61}$&$6.06\times10^{60}$\\
	\hline
	60&48&500&$1.32\times10^{62}$&$8.28\times10^{61}$&$4.91\times10^{61}$\\
        60&48&700&$1.32\times10^{62}$&$8.27\times10^{61}$&$4.91\times10^{61}$\\
        60&48&800&$1.32\times10^{62}$&$8.26\times10^{61}$&$4.91\times10^{61}$\\
        60&48&900&$1.32\times10^{62}$&$8.26\times10^{61}$&$4.91\times10^{61}$\\
        60&48&1000&$1.32\times10^{62}$&$8.26\times10^{61}$&$4.91\times10^{61}$\\
	\hline
	60&30&500&$9.47\times10^{61}$&$8.31\times10^{61}$&$1.16\times10^{61}$\\
        60&30&600&$9.43\times10^{61}$&$8.27\times10^{61}$&$1.16\times10^{61}$\\
        60&30&700&$9.42\times10^{61}$&$8.27\times10^{61}$&$1.15\times10^{61}$\\
        60&30&900&$9.41\times10^{61}$&$8.26\times10^{61}$&$1.15\times10^{61}$\\
        60&30&1000&$9.41\times10^{61}$&$8.26\times10^{61}$&$1.15\times10^{61}$\\
	\hline
	70&56&600&$1.83\times10^{62}$&$1.13\times10^{62}$&$7.01\times10^{61}$\\
        70&56&700&$1.83\times10^{62}$&$1.13\times10^{62}$&$7.01\times10^{61}$\\
        70&56&1000&$1.83\times10^{62}$&$1.13\times10^{62}$&$7.01\times10^{61}$\\
	\hline
	70&35&400&$1.32\times10^{62}$&$1.13\times10^{62}$&$1.91\times10^{61}$\\
        70&35&500&$1.32\times10^{62}$&$1.13\times10^{62}$&$1.91\times10^{61}$\\
        70&35&600&$1.32\times10^{62}$&$1.13\times10^{62}$&$1.91\times10^{61}$\\
        70&35&900&$1.32\times10^{62}$&$1.13\times10^{62}$&$1.91\times10^{61}$\\
        70&35&1000&$1.32\times10^{62}$&$1.13\times10^{62}$&$1.91\times10^{61}$\\
	\hline
	80&64&100&$2.42\times10^{62}$&$1.47\times10^{62}$&$9.45\times10^{61}$\\
        80&64&400&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.36\times10^{61}$\\
        80&64&500&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.35\times10^{61}$\\
        80&64&600&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.35\times10^{61}$\\
        80&64&800&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.40\times10^{61}$\\
        80&64&900&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.40\times10^{61}$\\
        80&64&1000&$2.41\times10^{62}$&$1.47\times10^{62}$&$9.40\times10^{61}$\\
	\hline
	80&40&200&$1.75\times10^{62}$&$1.47\times10^{62}$&$2.82\times10^{61}$\\
        80&40&400&$1.75\times10^{62}$&$1.47\times10^{62}$&$2.83\times10^{61}$\\
        80&40&500&$1.75\times10^{62}$&$1.47\times10^{62}$&$2.83\times10^{61}$\\
        80&40&700&$1.76\times10^{62}$&$1.47\times10^{62}$&$2.88\times10^{61}$\\
        80&40&800&$1.76\times10^{62}$&$1.47\times10^{62}$&$2.88\times10^{61}$\\
        80&40&900&$1.76\times10^{62}$&$1.47\times10^{62}$&$2.88\times10^{61}$\\
        80&40&1000&$1.76\times10^{62}$&$1.47\times10^{62}$&$2.88\times10^{61}$\\
	\hline
	90&72&100&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&300&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&400&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&500&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&600&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&700&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&800&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&900&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
        90&72&1000&$3.01\times10^{62}$&$1.82\times10^{62}$&$1.19\times10^{62}$\\
	\hline
	90&45&100&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.88\times10^{61}$\\
        90&45&300&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.90\times10^{61}$\\
        90&45&400&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.91\times10^{61}$\\
        90&45&500&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.91\times10^{61}$\\
        90&45&700&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.91\times10^{61}$\\
        90&45&800&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.90\times10^{61}$\\
        90&45&900&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.90\times10^{61}$\\
        90&45&1000&$2.21\times10^{62}$&$1.82\times10^{62}$&$3.90\times10^{61}$\\
	\hline
	100&80&100&$3.73\times10^{62}$&$2.17\times10^{62}$&$1.56\times10^{62}$\\
        100&80&200&$3.64\times10^{62}$&$2.17\times10^{62}$&$1.47\times10^{62}$\\
        100&80&400&$3.63\times10^{62}$&$2.17\times10^{62}$&$1.46\times10^{62}$\\
        100&80&600&$3.63\times10^{62}$&$2.17\times10^{62}$&$1.46\times10^{62}$\\
        100&80&700&$3.63\times10^{62}$&$2.17\times10^{62}$&$1.46\times10^{62}$\\
        100&80&800&$3.63\times10^{62}$&$2.17\times10^{62}$&$1.46\times10^{62}$\\
        100&80&900&$3.63\times10^{62}$&$2.17\times10^{62}$&$1.46\times10^{62}$\\
        100&80&1000&$3.64\times10^{62}$&$2.17\times10^{62}$&$1.47\times10^{62}$\\
	\hline
	100&50&400&$2.68\times10^{62}$&$2.17\times10^{62}$&$5.13\times10^{61}$\\
        100&50&700&$2.68\times10^{62}$&$2.17\times10^{62}$&$5.13\times10^{61}$\\
        100&50&800&$2.68\times10^{62}$&$2.17\times10^{62}$&$5.13\times10^{61}$\\
	\hline
\caption{He II photon yields from Pop~III binary stars, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0, LW} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
	
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
	
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
	
	\hline \hline
	\endlastfoot
	
	10&5&900&$1.69\times10^{62}$&$1.57\times10^{62}$&$1.22\times10^{61}$\\
        10&5&1000&$1.69\times10^{62}$&$1.57\times10^{62}$&$1.22\times10^{61}$\\
	\hline
	20&16&100&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&200&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&300&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&400&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&500&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&600&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&700&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&800&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&900&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
        20&16&1000&$4.96\times10^{62}$&$3.26\times10^{62}$&$1.70\times10^{62}$\\
	\hline
	20&10&100&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&200&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&300&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&400&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&500&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&600&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&700&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&800&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&900&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
        20&10&1000&$3.72\times10^{62}$&$3.23\times10^{62}$&$4.93\times10^{61}$\\
	\hline
	30&24&100&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&200&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&300&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&400&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&500&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&600&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&700&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&800&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&900&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
        30&24&1000&$8.65\times10^{62}$&$5.61\times10^{62}$&$3.04\times10^{62}$\\
	\hline
	30&15&100&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&200&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&300&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&400&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&500&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&600&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&700&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&800&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&900&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
        30&15&1000&$6.55\times10^{62}$&$5.61\times10^{62}$&$9.35\times10^{61}$\\
	\hline
	40&32&100&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&200&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&300&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&400&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&500&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&600&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&700&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&800&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&900&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
        40&32&1000&$1.26\times10^{63}$&$8.04\times10^{62}$&$4.52\times10^{62}$\\
	\hline
	40&20&100&$9.53\times10^{62}$&$8.06\times10^{62}$&$1.47\times10^{62}$\\
        40&20&200&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&300&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&400&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&500&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&600&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&700&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&800&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&900&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
        40&20&1000&$9.51\times10^{62}$&$8.04\times10^{62}$&$1.47\times10^{62}$\\
	\hline
	50&40&200&$1.64\times10^{63}$&$1.04\times10^{63}$&$6.04\times10^{62}$\\
        50&40&300&$1.64\times10^{63}$&$1.04\times10^{63}$&$6.04\times10^{62}$\\
        50&40&400&$1.64\times10^{63}$&$1.04\times10^{63}$&$6.04\times10^{62}$\\
        50&40&500&$1.64\times10^{63}$&$1.04\times10^{63}$&$6.04\times10^{62}$\\
        50&40&600&$1.65\times10^{63}$&$1.04\times10^{63}$&$6.05\times10^{62}$\\
        50&40&700&$1.65\times10^{63}$&$1.04\times10^{63}$&$6.05\times10^{62}$\\
        50&40&800&$1.65\times10^{63}$&$1.04\times10^{63}$&$6.05\times10^{62}$\\
        50&40&900&$1.65\times10^{63}$&$1.04\times10^{63}$&$6.05\times10^{62}$\\
        50&40&1000&$1.65\times10^{63}$&$1.04\times10^{63}$&$6.05\times10^{62}$\\
	\hline
	50&25&100&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&200&$1.24\times10^{63}$&$1.03\times10^{63}$&$2.07\times10^{62}$\\
        50&25&300&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&400&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&500&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&600&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&700&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&800&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&900&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
        50&25&1000&$1.25\times10^{63}$&$1.04\times10^{63}$&$2.08\times10^{62}$\\
	\hline
	60&48&500&$2.06\times10^{63}$&$1.29\times10^{63}$&$7.65\times10^{62}$\\
        60&48&700&$2.07\times10^{63}$&$1.30\times10^{63}$&$7.65\times10^{62}$\\
        60&48&800&$2.07\times10^{63}$&$1.30\times10^{63}$&$7.65\times10^{62}$\\
        60&48&900&$2.06\times10^{63}$&$1.30\times10^{63}$&$7.64\times10^{62}$\\
        60&48&1000&$2.06\times10^{63}$&$1.30\times10^{63}$&$7.64\times10^{62}$\\
	\hline
	60&30&500&$1.58\times10^{63}$&$1.30\times10^{63}$&$2.76\times10^{62}$\\
        60&30&600&$1.59\times10^{63}$&$1.31\times10^{63}$&$2.76\times10^{62}$\\
        60&30&700&$1.58\times10^{63}$&$1.30\times10^{63}$&$2.75\times10^{62}$\\
        60&30&900&$1.57\times10^{63}$&$1.30\times10^{63}$&$2.74\times10^{62}$\\
        60&30&1000&$1.57\times10^{63}$&$1.30\times10^{63}$&$2.74\times10^{62}$\\
	\hline
	70&56&600&$2.50\times10^{63}$&$1.56\times10^{63}$&$9.39\times10^{62}$\\
        70&56&700&$2.50\times10^{63}$&$1.56\times10^{63}$&$9.39\times10^{62}$\\
        70&56&1000&$2.50\times10^{63}$&$1.56\times10^{63}$&$9.39\times10^{62}$\\
	\hline
	70&35&400&$1.91\times10^{63}$&$1.56\times10^{63}$&$3.46\times10^{62}$\\
        70&35&500&$1.91\times10^{63}$&$1.56\times10^{63}$&$3.46\times10^{62}$\\
        70&35&600&$1.91\times10^{63}$&$1.56\times10^{63}$&$3.46\times10^{62}$\\
        70&35&900&$1.91\times10^{63}$&$1.56\times10^{63}$&$3.46\times10^{62}$\\
        70&35&1000&$1.91\times10^{63}$&$1.56\times10^{63}$&$3.46\times10^{62}$\\
	\hline
	80&64&100&$2.94\times10^{63}$&$1.82\times10^{63}$&$1.12\times10^{63}$\\
        80&64&400&$2.96\times10^{63}$&$1.84\times10^{63}$&$1.12\times10^{63}$\\
        80&64&500&$2.93\times10^{63}$&$1.82\times10^{63}$&$1.11\times10^{63}$\\
        80&64&600&$2.93\times10^{63}$&$1.82\times10^{63}$&$1.11\times10^{63}$\\
        80&64&800&$3.19\times10^{63}$&$1.99\times10^{63}$&$1.20\times10^{63}$\\
        80&64&900&$3.19\times10^{63}$&$1.99\times10^{63}$&$1.20\times10^{63}$\\
        80&64&1000&$3.19\times10^{63}$&$1.99\times10^{63}$&$1.20\times10^{63}$\\
	\hline
	80&40&200&$2.24\times10^{63}$&$1.82\times10^{63}$&$4.20\times10^{62}$\\
        80&40&400&$2.26\times10^{63}$&$1.84\times10^{63}$&$4.24\times10^{62}$\\
        80&40&500&$2.24\times10^{63}$&$1.82\times10^{63}$&$4.20\times10^{62}$\\
        80&40&700&$2.43\times10^{63}$&$1.99\times10^{63}$&$4.43\times10^{62}$\\
        80&40&800&$2.43\times10^{63}$&$1.99\times10^{63}$&$4.43\times10^{62}$\\
        80&40&900&$2.43\times10^{63}$&$1.99\times10^{63}$&$4.43\times10^{62}$\\
        80&40&1000&$2.42\times10^{63}$&$1.98\times10^{63}$&$4.43\times10^{62}$\\
	\hline
	90&72&100&$3.64\times10^{63}$&$2.25\times10^{63}$&$1.39\times10^{63}$\\
        90&72&300&$3.39\times10^{63}$&$2.09\times10^{63}$&$1.30\times10^{63}$\\
        90&72&400&$3.40\times10^{63}$&$2.10\times10^{63}$&$1.30\times10^{63}$\\
        90&72&500&$3.40\times10^{63}$&$2.10\times10^{63}$&$1.30\times10^{63}$\\
        90&72&600&$3.40\times10^{63}$&$2.10\times10^{63}$&$1.30\times10^{63}$\\
        90&72&700&$3.38\times10^{63}$&$2.09\times10^{63}$&$1.29\times10^{63}$\\
        90&72&800&$3.38\times10^{63}$&$2.09\times10^{63}$&$1.29\times10^{63}$\\
        90&72&900&$3.38\times10^{63}$&$2.09\times10^{63}$&$1.29\times10^{63}$\\
        90&72&1000&$3.38\times10^{63}$&$2.09\times10^{63}$&$1.29\times10^{63}$\\
	\hline
	90&45&100&$2.52\times10^{63}$&$2.03\times10^{63}$&$4.88\times10^{62}$\\
        90&45&300&$2.59\times10^{63}$&$2.09\times10^{63}$&$4.98\times10^{62}$\\
        90&45&400&$2.59\times10^{63}$&$2.09\times10^{63}$&$4.98\times10^{62}$\\
        90&45&500&$2.60\times10^{63}$&$2.10\times10^{63}$&$4.98\times10^{62}$\\
        90&45&700&$2.60\times10^{63}$&$2.10\times10^{63}$&$4.98\times10^{62}$\\
        90&45&800&$2.59\times10^{63}$&$2.09\times10^{63}$&$4.98\times10^{62}$\\
        90&45&900&$2.59\times10^{63}$&$2.09\times10^{63}$&$4.97\times10^{62}$\\
        90&45&1000&$2.58\times10^{63}$&$2.08\times10^{63}$&$4.97\times10^{62}$\\
	\hline
	100&80&100&$3.89\times10^{63}$&$2.41\times10^{63}$&$1.48\times10^{63}$\\
        100&80&200&$4.18\times10^{63}$&$2.60\times10^{63}$&$1.58\times10^{63}$\\
        100&80&400&$3.85\times10^{63}$&$2.38\times10^{63}$&$1.47\times10^{63}$\\
        100&80&600&$3.85\times10^{63}$&$2.38\times10^{63}$&$1.47\times10^{63}$\\
        100&80&700&$3.85\times10^{63}$&$2.38\times10^{63}$&$1.47\times10^{63}$\\
        100&80&800&$3.85\times10^{63}$&$2.38\times10^{63}$&$1.47\times10^{63}$\\
        100&80&900&$3.85\times10^{63}$&$2.38\times10^{63}$&$1.47\times10^{63}$\\
        100&80&1000&$4.20\times10^{63}$&$2.61\times10^{63}$&$1.59\times10^{63}$\\
	\hline
	100&50&400&$2.96\times10^{63}$&$2.38\times10^{63}$&$5.78\times10^{62}$\\
        100&50&700&$2.96\times10^{63}$&$2.38\times10^{63}$&$5.79\times10^{62}$\\
        100&50&800&$2.96\times10^{63}$&$2.38\times10^{63}$&$5.78\times10^{62}$\\
	\hline
\caption{LW photon yields from Pop~III binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.001 \Zs, H I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&500&$3.01\times10^{62}$&$2.16\times10^{62}$&$8.46\times10^{61}$\\
        10&8&900&$3.01\times10^{62}$&$2.16\times10^{62}$&$8.48\times10^{61}$\\
        10&8&1000&$3.01\times10^{62}$&$2.16\times10^{62}$&$8.48\times10^{61}$\\
	\hline
	10&5&900&$2.25\times10^{62}$&$2.16\times10^{62}$&$8.86\times10^{60}$\\
        10&5&1000&$2.25\times10^{62}$&$2.16\times10^{62}$&$8.86\times10^{60}$\\
	\hline
	20&16&100&$1.40\times10^{63}$&$9.47\times10^{62}$&$4.52\times10^{62}$\\
        20&16&200&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&300&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&400&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&500&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&600&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&700&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&800&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&900&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
        20&16&1000&$1.40\times10^{63}$&$9.49\times10^{62}$&$4.52\times10^{62}$\\
	\hline
	20&10&100&$1.02\times10^{63}$&$9.48\times10^{62}$&$7.61\times10^{61}$\\
        20&10&200&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&300&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&400&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&500&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&600&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&700&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&800&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&900&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
        20&10&1000&$1.02\times10^{63}$&$9.49\times10^{62}$&$7.61\times10^{61}$\\
	\hline
	30&24&100&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&200&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&300&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&400&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&500&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&600&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&700&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&800&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&900&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
        30&24&1000&$3.05\times10^{63}$&$1.97\times10^{63}$&$1.08\times10^{63}$\\
	\hline
        30&15&200&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&300&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&400&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&500&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&600&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&700&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&800&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&900&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
        30&15&1000&$2.20\times10^{63}$&$1.97\times10^{63}$&$2.30\times10^{62}$\\
	\hline
	40&32&200&$5.03\times10^{63}$&$3.15\times10^{63}$&$1.88\times10^{63}$\\
        40&32&300&$5.10\times10^{63}$&$3.22\times10^{63}$&$1.88\times10^{63}$\\
	\hline
	40&20&400&$3.67\times10^{63}$&$3.20\times10^{63}$&$4.74\times10^{62}$\\
	\hline
	50&40&300&$7.34\times10^{63}$&$4.55\times10^{63}$&$2.79\times10^{63}$\\
        50&40&400&$7.33\times10^{63}$&$4.54\times10^{63}$&$2.79\times10^{63}$\\
        50&40&500&$7.34\times10^{63}$&$4.55\times10^{63}$&$2.79\times10^{63}$\\
        50&40&700&$7.34\times10^{63}$&$4.55\times10^{63}$&$2.79\times10^{63}$\\
        50&40&900&$7.34\times10^{63}$&$4.54\times10^{63}$&$2.79\times10^{63}$\\
	\hline
	50&25&300&$5.34\times10^{63}$&$4.54\times10^{63}$&$8.03\times10^{62}$\\
        50&25&400&$5.34\times10^{63}$&$4.54\times10^{63}$&$8.02\times10^{62}$\\
        50&25&500&$5.19\times10^{63}$&$4.39\times10^{63}$&$7.95\times10^{62}$\\
        50&25&700&$5.35\times10^{63}$&$4.55\times10^{63}$&$8.04\times10^{62}$\\
        50&25&800&$5.35\times10^{63}$&$4.54\times10^{63}$&$8.03\times10^{62}$\\
        50&25&900&$5.35\times10^{63}$&$4.55\times10^{63}$&$8.04\times10^{62}$\\
        50&25&1000&$5.34\times10^{63}$&$4.54\times10^{63}$&$8.03\times10^{62}$\\
	\hline
	60&48&100&$9.60\times10^{63}$&$5.85\times10^{63}$&$3.75\times10^{63}$\\
        60&48&200&$9.60\times10^{63}$&$5.84\times10^{63}$&$3.76\times10^{63}$\\
        60&48&300&$9.61\times10^{63}$&$5.86\times10^{63}$&$3.75\times10^{63}$\\
        60&48&400&$9.62\times10^{63}$&$5.87\times10^{63}$&$3.75\times10^{63}$\\
        60&48&500&$9.61\times10^{63}$&$5.86\times10^{63}$&$3.75\times10^{63}$\\
        60&48&600&$9.62\times10^{63}$&$5.87\times10^{63}$&$3.76\times10^{63}$\\
        60&48&700&$9.23\times10^{63}$&$5.50\times10^{63}$&$3.73\times10^{63}$\\
        60&48&800&$9.62\times10^{63}$&$5.87\times10^{63}$&$3.75\times10^{63}$\\
        60&48&900&$9.62\times10^{63}$&$5.87\times10^{63}$&$3.75\times10^{63}$\\
        60&48&1000&$9.63\times10^{63}$&$5.87\times10^{63}$&$3.76\times10^{63}$\\
	\hline
	60&30&300&$7.05\times10^{63}$&$5.86\times10^{63}$&$1.19\times10^{63}$\\
        60&30&400&$7.07\times10^{63}$&$5.88\times10^{63}$&$1.19\times10^{63}$\\
        60&30&500&$7.05\times10^{63}$&$5.86\times10^{63}$&$1.19\times10^{63}$\\
        60&30&600&$7.06\times10^{63}$&$5.87\times10^{63}$&$1.19\times10^{63}$\\
        60&30&700&$7.06\times10^{63}$&$5.87\times10^{63}$&$1.19\times10^{63}$\\
        60&30&800&$7.06\times10^{63}$&$5.87\times10^{63}$&$1.19\times10^{63}$\\
        60&30&900&$7.06\times10^{63}$&$5.87\times10^{63}$&$1.19\times10^{63}$\\
	\hline
	70&56&100&$1.24\times10^{64}$&$7.09\times10^{63}$&$5.28\times10^{63}$\\
        70&56&200&$1.17\times10^{64}$&$6.91\times10^{63}$&$4.75\times10^{63}$\\
        70&56&400&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&500&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&600&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&700&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&800&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&900&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
        70&56&1000&$1.18\times10^{64}$&$7.07\times10^{63}$&$4.77\times10^{63}$\\
	\hline
	70&35&600&$8.70\times10^{63}$&$7.07\times10^{63}$&$1.63\times10^{63}$\\
        70&35&700&$8.70\times10^{63}$&$7.07\times10^{63}$&$1.63\times10^{63}$\\
        70&35&800&$8.70\times10^{63}$&$7.07\times10^{63}$&$1.63\times10^{63}$\\
        70&35&900&$8.70\times10^{63}$&$7.07\times10^{63}$&$1.63\times10^{63}$\\
        70&35&1000&$8.70\times10^{63}$&$7.07\times10^{63}$&$1.63\times10^{63}$\\
	\hline
	80&64&100&$1.44\times10^{64}$&$8.56\times10^{63}$&$5.83\times10^{63}$\\
        80&64&200&$1.42\times10^{64}$&$8.14\times10^{63}$&$6.05\times10^{63}$\\
        80&64&300&$1.40\times10^{64}$&$8.25\times10^{63}$&$5.79\times10^{63}$\\
        80&64&500&$1.43\times10^{64}$&$8.54\times10^{63}$&$5.79\times10^{63}$\\
        80&64&600&$1.44\times10^{64}$&$8.57\times10^{63}$&$5.80\times10^{63}$\\
        80&64&700&$1.44\times10^{64}$&$8.57\times10^{63}$&$5.80\times10^{63}$\\
        80&64&800&$1.44\times10^{64}$&$8.57\times10^{63}$&$5.80\times10^{63}$\\
        80&64&900&$1.44\times10^{64}$&$8.57\times10^{63}$&$5.80\times10^{63}$\\
        80&64&1000&$1.44\times10^{64}$&$8.57\times10^{63}$&$5.80\times10^{63}$\\
	\hline
	80&40&100&$1.07\times10^{64}$&$8.53\times10^{63}$&$2.19\times10^{63}$\\
        80&40&200&$1.07\times10^{64}$&$8.54\times10^{63}$&$2.11\times10^{63}$\\
        80&40&300&$1.07\times10^{64}$&$8.61\times10^{63}$&$2.11\times10^{63}$\\
        80&40&400&$1.03\times10^{64}$&$8.18\times10^{63}$&$2.10\times10^{63}$\\
        80&40&500&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
        80&40&600&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
        80&40&700&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
        80&40&800&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
        80&40&900&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
        80&40&1000&$1.07\times10^{64}$&$8.57\times10^{63}$&$2.11\times10^{63}$\\
	\hline
	90&72&100&$1.69\times10^{64}$&$9.97\times10^{63}$&$6.90\times10^{63}$\\
        90&72&200&$1.55\times10^{64}$&$9.24\times10^{63}$&$6.26\times10^{63}$\\
        90&72&300&$1.65\times10^{64}$&$9.64\times10^{63}$&$6.81\times10^{63}$\\
        90&72&400&$1.66\times10^{64}$&$9.33\times10^{63}$&$7.29\times10^{63}$\\
        90&72&500&$1.67\times10^{64}$&$9.81\times10^{63}$&$6.85\times10^{63}$\\
        90&72&600&$1.65\times10^{64}$&$9.29\times10^{63}$&$7.17\times10^{63}$\\
        90&72&700&$1.64\times10^{64}$&$9.28\times10^{63}$&$7.16\times10^{63}$\\
        90&72&800&$1.64\times10^{64}$&$9.28\times10^{63}$&$7.13\times10^{63}$\\
        90&72&900&$1.65\times10^{64}$&$9.67\times10^{63}$&$6.81\times10^{63}$\\
        90&72&1000&$1.64\times10^{64}$&$9.50\times10^{63}$&$6.85\times10^{63}$\\
	\hline
	90&45&700&$1.21\times10^{64}$&$9.29\times10^{63}$&$2.83\times10^{63}$\\
        90&45&800&$1.22\times10^{64}$&$9.59\times10^{63}$&$2.65\times10^{63}$\\
        90&45&900&$1.24\times10^{64}$&$9.74\times10^{63}$&$2.61\times10^{63}$\\
        90&45&1000&$1.23\times10^{64}$&$9.64\times10^{63}$&$2.63\times10^{63}$\\
	\hline
	100&80&100&$1.99\times10^{64}$&$1.13\times10^{64}$&$8.61\times10^{63}$\\
        100&80&200&$1.88\times10^{64}$&$1.08\times10^{64}$&$8.02\times10^{63}$\\
        100&80&300&$1.91\times10^{64}$&$1.12\times10^{64}$&$7.91\times10^{63}$\\
        100&80&400&$1.90\times10^{64}$&$1.11\times10^{64}$&$7.89\times10^{63}$\\
        100&80&500&$1.87\times10^{64}$&$1.07\times10^{64}$&$7.96\times10^{63}$\\
        100&80&600&$1.86\times10^{64}$&$1.07\times10^{64}$&$7.94\times10^{63}$\\
        100&80&700&$1.86\times10^{64}$&$1.05\times10^{64}$&$8.09\times10^{63}$\\
        100&80&800&$1.86\times10^{64}$&$1.07\times10^{64}$&$7.89\times10^{63}$\\
        100&80&900&$1.87\times10^{64}$&$1.08\times10^{64}$&$7.88\times10^{63}$\\
        100&80&1000&$1.91\times10^{64}$&$1.12\times10^{64}$&$7.91\times10^{63}$\\
	\hline
	100&50&300&$1.44\times10^{64}$&$1.12\times10^{64}$&$3.16\times10^{63}$\\
        100&50&400&$1.41\times10^{64}$&$1.06\times10^{64}$&$3.48\times10^{63}$\\
        100&50&600&$1.38\times10^{64}$&$1.06\times10^{64}$&$3.19\times10^{63}$\\
        100&50&700&$1.42\times10^{64}$&$1.10\times10^{64}$&$3.16\times10^{63}$\\
        100&50&900&$1.44\times10^{64}$&$1.12\times10^{64}$&$3.16\times10^{63}$\\
	\hline
\caption{H I photon yields from 0.001 \Zs\ binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.001 \Zs, He I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&500&$1.42\times10^{61}$&$1.08\times10^{61}$&$3.37\times10^{60}$\\ 
        10&8&900&$1.42\times10^{61}$&$1.08\times10^{61}$&$3.37\times10^{60}$\\
        10&8&1000&$1.42\times10^{61}$&$1.08\times10^{61}$&$3.37\times10^{60}$\\ 
	\hline
	10&5&900&$1.09\times10^{61}$&$1.08\times10^{61}$&$1.41\times10^{59}$\\
        10&5&1000&$1.09\times10^{61}$&$1.08\times10^{61}$&$1.41\times10^{59}$\\
	\hline
	20&16&100&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&200&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&300&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&400&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&500&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&600&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&700&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&800&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&900&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
        20&16&1000&$1.59\times10^{62}$&$1.12\times10^{62}$&$4.73\times10^{61}$\\
	\hline
	20&10&100&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&200&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&300&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&400&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&500&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&600&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&700&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&800&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&900&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
        20&10&1000&$1.17\times10^{62}$&$1.12\times10^{62}$&$4.64\times10^{60}$\\
	\hline
	30&24&100&$4.83\times10^{62}$&$3.19\times10^{62}$&$1.64\times10^{62}$\\
        30&24&200&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&300&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&400&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&500&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&600&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&700&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&800&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&900&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
        30&24&1000&$4.82\times10^{62}$&$3.19\times10^{62}$&$1.63\times10^{62}$\\
	\hline
        30&15&200&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&300&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&400&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&500&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&600&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&700&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&800&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&900&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
        30&15&1000&$3.43\times10^{62}$&$3.19\times10^{62}$&$2.38\times10^{61}$\\
	\hline
	40&32&200&$9.43\times10^{62}$&$6.00\times10^{62}$&$3.43\times10^{62}$\\
        40&32&300&$9.51\times10^{62}$&$6.08\times10^{62}$&$3.42\times10^{62}$\\
	\hline
	40&20&400&$6.74\times10^{62}$&$6.08\times10^{62}$&$6.55\times10^{61}$\\
	\hline
	50&40&300&$1.51\times10^{63}$&$9.41\times10^{62}$&$5.71\times10^{62}$\\
        50&40&400&$1.51\times10^{63}$&$9.42\times10^{62}$&$5.70\times10^{62}$\\
        50&40&500&$1.51\times10^{63}$&$9.42\times10^{62}$&$5.70\times10^{62}$\\
        50&40&700&$1.51\times10^{63}$&$9.41\times10^{62}$&$5.70\times10^{62}$\\
        50&40&900&$1.51\times10^{63}$&$9.41\times10^{62}$&$5.70\times10^{62}$\\
	\hline
	50&25&300&$1.07\times10^{63}$&$9.40\times10^{62}$&$1.33\times10^{62}$\\
        50&25&400&$1.07\times10^{63}$&$9.40\times10^{62}$&$1.33\times10^{62}$\\
        50&25&500&$1.06\times10^{63}$&$9.24\times10^{62}$&$1.32\times10^{62}$\\
        50&25&700&$1.08\times10^{63}$&$9.42\times10^{62}$&$1.33\times10^{62}$\\
        50&25&800&$1.08\times10^{63}$&$9.42\times10^{62}$&$1.33\times10^{62}$\\
        50&25&900&$1.08\times10^{63}$&$9.42\times10^{62}$&$1.33\times10^{62}$\\
        50&25&1000&$1.07\times10^{63}$&$9.41\times10^{62}$&$1.33\times10^{62}$\\
	\hline
	60&48&100&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.26\times10^{62}$\\
        60&48&200&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.26\times10^{62}$\\
        60&48&300&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&400&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&500&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&600&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&700&$2.09\times10^{63}$&$1.26\times10^{63}$&$8.25\times10^{62}$\\
        60&48&800&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&900&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
        60&48&1000&$2.12\times10^{63}$&$1.29\times10^{63}$&$8.25\times10^{62}$\\
	\hline
	60&30&300&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.24\times10^{62}$\\
        60&30&400&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.23\times10^{62}$\\
        60&30&500&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.24\times10^{62}$\\
        60&30&600&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.23\times10^{62}$\\
        60&30&700&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.24\times10^{62}$\\
        60&30&800&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.24\times10^{62}$\\
        60&30&900&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.23\times10^{62}$\\
	\hline
	70&56&100&$3.00\times10^{63}$&$1.65\times10^{63}$&$1.35\times10^{63}$\\
        70&56&200&$2.74\times10^{63}$&$1.63\times10^{63}$&$1.11\times10^{63}$\\
        70&56&400&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&500&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&600&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&700&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&800&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&900&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
        70&56&1000&$2.74\times10^{63}$&$1.64\times10^{63}$&$1.10\times10^{63}$\\
	\hline
	70&35&600&$1.98\times10^{63}$&$1.64\times10^{63}$&$3.35\times10^{62}$\\
        70&35&700&$1.98\times10^{63}$&$1.64\times10^{63}$&$3.35\times10^{62}$\\
        70&35&800&$1.98\times10^{63}$&$1.64\times10^{63}$&$3.35\times10^{62}$\\
        70&35&900&$1.98\times10^{63}$&$1.64\times10^{63}$&$3.35\times10^{62}$\\
        70&35&1000&$1.98\times10^{63}$&$1.64\times10^{63}$&$3.35\times10^{62}$\\
	\hline
	80&64&100&$3.47\times10^{63}$&$2.05\times10^{63}$&$1.42\times10^{63}$\\
        80&64&200&$3.53\times10^{63}$&$2.01\times10^{63}$&$1.52\times10^{63}$\\
        80&64&300&$3.41\times10^{63}$&$2.02\times10^{63}$&$1.39\times10^{63}$\\
        80&64&500&$3.43\times10^{63}$&$2.04\times10^{63}$&$1.39\times10^{63}$\\
        80&64&600&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
        80&64&700&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
        80&64&800&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
        80&64&900&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
        80&64&1000&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
	\hline
	80&40&100&$2.53\times10^{63}$&$2.04\times10^{63}$&$4.91\times10^{62}$\\
        80&40&200&$2.50\times10^{63}$&$2.04\times10^{63}$&$4.64\times10^{62}$\\
        80&40&300&$2.52\times10^{63}$&$2.06\times10^{63}$&$4.64\times10^{62}$\\
        80&40&400&$2.47\times10^{63}$&$2.01\times10^{63}$&$4.60\times10^{62}$\\
        80&40&500&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
        80&40&600&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
        80&40&700&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
        80&40&800&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
        80&40&900&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
        80&40&1000&$2.51\times10^{63}$&$2.05\times10^{63}$&$4.64\times10^{62}$\\
	\hline
	90&72&100&$4.16\times10^{63}$&$2.45\times10^{63}$&$1.71\times10^{63}$\\
        90&72&200&$4.00\times10^{63}$&$2.39\times10^{63}$&$1.61\times10^{63}$\\
        90&72&300&$4.09\times10^{63}$&$2.40\times10^{63}$&$1.69\times10^{63}$\\
        90&72&400&$4.31\times10^{63}$&$2.40\times10^{63}$&$1.91\times10^{63}$\\
        90&72&500&$4.10\times10^{63}$&$2.41\times10^{63}$&$1.69\times10^{63}$\\
        90&72&600&$4.25\times10^{63}$&$2.40\times10^{63}$&$1.85\times10^{63}$\\
        90&72&700&$4.25\times10^{63}$&$2.40\times10^{63}$&$1.85\times10^{63}$\\
        90&72&800&$4.23\times10^{63}$&$2.40\times10^{63}$&$1.83\times10^{63}$\\
        90&72&900&$4.09\times10^{63}$&$2.40\times10^{63}$&$1.69\times10^{63}$\\
        90&72&1000&$4.09\times10^{63}$&$2.40\times10^{63}$&$1.69\times10^{63}$\\
	\hline
	90&45&700&$3.09\times10^{63}$&$2.40\times10^{63}$&$6.86\times10^{62}$\\
        90&45&800&$3.01\times10^{63}$&$2.40\times10^{63}$&$6.11\times10^{62}$\\
        90&45&900&$3.01\times10^{63}$&$2.41\times10^{63}$&$6.03\times10^{62}$\\
        90&45&1000&$3.01\times10^{63}$&$2.40\times10^{63}$&$6.07\times10^{62}$\\
	\hline
	100&80&100&$5.16\times10^{63}$&$2.84\times10^{63}$&$2.32\times10^{63}$\\
        100&80&200&$4.82\times10^{63}$&$2.77\times10^{63}$&$2.05\times10^{63}$\\
        100&80&300&$4.80\times10^{63}$&$2.80\times10^{63}$&$2.00\times10^{63}$\\
        100&80&400&$4.80\times10^{63}$&$2.80\times10^{63}$&$2.00\times10^{63}$\\
        100&80&500&$4.81\times10^{63}$&$2.77\times10^{63}$&$2.04\times10^{63}$\\
        100&80&600&$4.78\times10^{63}$&$2.77\times10^{63}$&$2.01\times10^{63}$\\
        100&80&700&$4.85\times10^{63}$&$2.76\times10^{63}$&$2.09\times10^{63}$\\
        100&80&800&$4.77\times10^{63}$&$2.77\times10^{63}$&$2.00\times10^{63}$\\
        100&80&900&$4.77\times10^{63}$&$2.77\times10^{63}$&$2.00\times10^{63}$\\
        100&80&1000&$4.80\times10^{63}$&$2.80\times10^{63}$&$2.00\times10^{63}$\\
	\hline
	100&50&300&$3.57\times10^{63}$&$2.81\times10^{63}$&$7.60\times10^{62}$\\
        100&50&400&$3.66\times10^{63}$&$2.77\times10^{63}$&$8.86\times10^{62}$\\
        100&50&600&$3.53\times10^{63}$&$2.76\times10^{63}$&$7.71\times10^{62}$\\
        100&50&700&$3.55\times10^{63}$&$2.79\times10^{63}$&$7.61\times10^{62}$\\
        100&50&900&$3.56\times10^{63}$&$2.80\times10^{63}$&$7.60\times10^{62}$\\
	\hline
\caption{He I photon yields from 0.001 \Zs\ binary stars, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.001 \Zs, He II} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&500&$1.32\times10^{57}$&$1.17\times10^{57}$&$1.52\times10^{56}$\\
        10&8&900&$1.32\times10^{57}$&$1.17\times10^{57}$&$1.51\times10^{56}$\\
        10&8&1000&$1.32\times10^{57}$&$1.17\times10^{57}$&$1.51\times10^{56}$\\
	\hline
	10&5&900&$1.17\times10^{57}$&$1.17\times10^{57}$&$4.80\times10^{53}$\\
        10&5&1000&$1.17\times10^{57}$&$1.17\times10^{57}$&$4.80\times10^{53}$\\
	\hline
	20&16&100&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&200&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&300&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&400&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&500&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&600&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&700&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&800&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&900&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
        20&16&1000&$1.67\times10^{59}$&$1.34\times10^{59}$&$3.28\times10^{58}$\\
	\hline
	20&10&100&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&200&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&300&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&400&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&500&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&600&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&700&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&800&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&900&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
        20&10&1000&$1.35\times10^{59}$&$1.34\times10^{59}$&$6.71\times10^{56}$\\
	\hline
	30&24&100&$1.32\times10^{60}$&$9.77\times10^{59}$&$3.41\times10^{59}$\\
        30&24&200&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&300&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&400&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&500&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&600&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&700&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&800&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&900&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
        30&24&1000&$1.31\times10^{60}$&$9.76\times10^{59}$&$3.33\times10^{59}$\\
	\hline
        30&15&200&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&300&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&400&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&500&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&600&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&700&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&800&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&900&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
        30&15&1000&$9.92\times10^{59}$&$9.76\times10^{59}$&$1.55\times10^{58}$\\
	\hline
	40&32&200&$4.30\times10^{60}$&$3.04\times10^{60}$&$1.26\times10^{60}$\\
        40&32&300&$4.29\times10^{60}$&$3.04\times10^{60}$&$1.25\times10^{60}$\\
	\hline
	40&20&400&$3.15\times10^{60}$&$3.05\times10^{60}$&$9.85\times10^{58}$\\
	\hline
	50&40&300&$9.40\times10^{60}$&$6.42\times10^{60}$&$2.98\times10^{60}$\\
        50&40&400&$9.41\times10^{60}$&$6.43\times10^{60}$&$2.98\times10^{60}$\\
        50&40&500&$9.40\times10^{60}$&$6.42\times10^{60}$&$2.98\times10^{60}$\\
        50&40&700&$9.41\times10^{60}$&$6.43\times10^{60}$&$2.98\times10^{60}$\\
        50&40&900&$9.40\times10^{60}$&$6.42\times10^{60}$&$2.98\times10^{60}$\\
	\hline
	50&25&300&$6.76\times10^{60}$&$6.42\times10^{60}$&$3.41\times10^{59}$\\
        50&25&400&$6.76\times10^{60}$&$6.42\times10^{60}$&$3.41\times10^{59}$\\
        50&25&500&$6.76\times10^{60}$&$6.42\times10^{60}$&$3.39\times10^{59}$\\
        50&25&700&$6.77\times10^{60}$&$6.43\times10^{60}$&$3.42\times10^{59}$\\
        50&25&800&$6.77\times10^{60}$&$6.43\times10^{60}$&$3.41\times10^{59}$\\
        50&25&900&$6.77\times10^{60}$&$6.43\times10^{60}$&$3.42\times10^{59}$\\
        50&25&1000&$6.76\times10^{60}$&$6.42\times10^{60}$&$3.42\times10^{59}$\\
	\hline
	60&48&100&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.54\times10^{60}$\\
        60&48&200&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&300&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&400&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&500&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&600&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&700&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.58\times10^{60}$\\
        60&48&800&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&900&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
        60&48&1000&$1.64\times10^{61}$&$1.09\times10^{61}$&$5.52\times10^{60}$\\
	\hline
	60&30&300&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.28\times10^{59}$\\
        60&30&400&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.28\times10^{59}$\\
        60&30&500&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.28\times10^{59}$\\
        60&30&600&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.28\times10^{59}$\\
        60&30&700&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.29\times10^{59}$\\
        60&30&800&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.29\times10^{59}$\\
        60&30&900&$1.17\times10^{61}$&$1.09\times10^{61}$&$8.28\times10^{59}$\\
	\hline
	70&56&100&$3.18\times10^{61}$&$1.65\times10^{61}$&$1.53\times10^{61}$\\
        70&56&200&$2.55\times10^{61}$&$1.65\times10^{61}$&$9.03\times10^{60}$\\
        70&56&400&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&500&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&600&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&700&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&800&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&900&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
        70&56&1000&$2.54\times10^{61}$&$1.65\times10^{61}$&$8.85\times10^{60}$\\
	\hline
	70&35&600&$1.81\times10^{61}$&$1.65\times10^{61}$&$1.62\times10^{60}$\\
        70&35&700&$1.81\times10^{61}$&$1.65\times10^{61}$&$1.62\times10^{60}$\\
        70&35&800&$1.81\times10^{61}$&$1.65\times10^{61}$&$1.62\times10^{60}$\\
        70&35&900&$1.81\times10^{61}$&$1.65\times10^{61}$&$1.62\times10^{60}$\\
        70&35&1000&$1.81\times10^{61}$&$1.65\times10^{61}$&$1.62\times10^{60}$\\
	\hline
	80&64&100&$3.64\times10^{61}$&$2.30\times10^{61}$&$1.34\times10^{61}$\\
        80&64&200&$3.85\times10^{61}$&$2.30\times10^{61}$&$1.55\times10^{61}$\\
        80&64&300&$3.59\times10^{61}$&$2.30\times10^{61}$&$1.29\times10^{61}$\\
        80&64&500&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
        80&64&600&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
        80&64&700&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
        80&64&800&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
        80&64&900&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
        80&64&1000&$3.58\times10^{61}$&$2.30\times10^{61}$&$1.28\times10^{61}$\\
	\hline
	80&40&100&$2.63\times10^{61}$&$2.30\times10^{61}$&$3.29\times10^{60}$\\
        80&40&200&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.76\times10^{60}$\\
        80&40&300&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.76\times10^{60}$\\
        80&40&400&$2.57\times10^{61}$&$2.30\times10^{61}$&$2.74\times10^{60}$\\
        80&40&500&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
        80&40&600&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
        80&40&700&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
        80&40&800&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
        80&40&900&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
        80&40&1000&$2.58\times10^{61}$&$2.30\times10^{61}$&$2.75\times10^{60}$\\
	\hline
	90&72&100&$4.76\times10^{61}$&$3.00\times10^{61}$&$1.76\times10^{61}$\\
        90&72&200&$4.73\times10^{61}$&$3.00\times10^{61}$&$1.73\times10^{61}$\\
        90&72&300&$4.74\times10^{61}$&$3.00\times10^{61}$&$1.74\times10^{61}$\\
        90&72&400&$5.16\times10^{61}$&$3.00\times10^{61}$&$2.16\times10^{61}$\\
        90&72&500&$4.74\times10^{61}$&$3.00\times10^{61}$&$1.74\times10^{61}$\\
        90&72&600&$5.05\times10^{61}$&$3.00\times10^{61}$&$2.05\times10^{61}$\\
        90&72&700&$5.07\times10^{61}$&$3.00\times10^{61}$&$2.07\times10^{61}$\\
        90&72&800&$5.01\times10^{61}$&$3.00\times10^{61}$&$2.01\times10^{61}$\\
        90&72&900&$4.74\times10^{61}$&$3.00\times10^{61}$&$1.74\times10^{61}$\\
        90&72&1000&$4.74\times10^{61}$&$3.00\times10^{61}$&$1.74\times10^{61}$\\
	\hline
	90&45&700&$3.61\times10^{61}$&$3.00\times10^{61}$&$6.05\times10^{60}$\\
        90&45&800&$3.42\times10^{61}$&$3.00\times10^{61}$&$4.24\times10^{60}$\\
        90&45&900&$3.42\times10^{61}$&$3.00\times10^{61}$&$4.21\times10^{60}$\\
        90&45&1000&$3.42\times10^{61}$&$3.00\times10^{61}$&$4.23\times10^{60}$\\
	\hline
	100&80&100&$6.66\times10^{61}$&$3.76\times10^{61}$&$2.90\times10^{61}$\\
        100&80&200&$6.13\times10^{61}$&$3.76\times10^{61}$&$2.37\times10^{61}$\\
        100&80&300&$6.01\times10^{61}$&$3.76\times10^{61}$&$2.25\times10^{61}$\\
        100&80&400&$6.01\times10^{61}$&$3.76\times10^{61}$&$2.25\times10^{61}$\\
        100&80&500&$6.05\times10^{61}$&$3.76\times10^{61}$&$2.29\times10^{61}$\\
        100&80&600&$6.02\times10^{61}$&$3.76\times10^{61}$&$2.26\times10^{61}$\\
        100&80&700&$6.19\times10^{61}$&$3.76\times10^{61}$&$2.43\times10^{61}$\\
        100&80&800&$6.01\times10^{61}$&$3.76\times10^{61}$&$2.25\times10^{61}$\\
        100&80&900&$6.01\times10^{61}$&$3.76\times10^{61}$&$2.25\times10^{61}$\\
        100&80&1000&$6.01\times10^{61}$&$3.76\times10^{61}$&$2.25\times10^{61}$\\
	\hline
	100&50&300&$4.36\times10^{61}$&$3.76\times10^{61}$&$6.02\times10^{60}$\\
        100&50&400&$4.65\times10^{61}$&$3.76\times10^{61}$&$8.93\times10^{60}$\\
        100&50&600&$4.39\times10^{61}$&$3.76\times10^{61}$&$6.30\times10^{60}$\\
        100&50&700&$4.36\times10^{61}$&$3.76\times10^{61}$&$6.02\times10^{60}$\\
        100&50&900&$4.36\times10^{61}$&$3.76\times10^{61}$&$6.02\times10^{60}$\\
	\hline
\caption{He II photon yields from 0.001 \Zs\ binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.001 \Zs, LW} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&500&$2.52\times10^{62}$&$1.78\times10^{62}$&$7.39\times10^{61}$\\
        10&8&900&$2.52\times10^{62}$&$1.78\times10^{62}$&$7.41\times10^{61}$\\
        10&8&1000&$2.52\times10^{62}$&$1.78\times10^{62}$&$7.41\times10^{61}$\\
	\hline
	10&5&900&$1.89\times10^{62}$&$1.78\times10^{62}$&$1.13\times10^{61}$\\
        10&5&1000&$1.89\times10^{62}$&$1.78\times10^{62}$&$1.13\times10^{61}$\\
	\hline
	20&16&100&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&200&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&300&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&400&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&500&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&600&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&700&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&800&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&900&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
        20&16&1000&$7.30\times10^{62}$&$4.89\times10^{62}$&$2.41\times10^{62}$\\
	\hline
	20&10&100&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&200&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&300&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&400&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&500&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&600&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&700&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&800&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&900&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
        20&10&1000&$5.43\times10^{62}$&$4.89\times10^{62}$&$5.41\times10^{61}$\\
	\hline
	30&24&100&$1.29\times10^{63}$&$8.34\times10^{62}$&$4.57\times10^{62}$\\
        30&24&200&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&300&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&400&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&500&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&600&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&700&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&800&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&900&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
        30&24&1000&$1.29\times10^{63}$&$8.36\times10^{62}$&$4.56\times10^{62}$\\
	\hline
        30&15&200&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&300&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&400&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&500&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&600&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&700&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&800&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&900&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
        30&15&1000&$9.59\times10^{62}$&$8.36\times10^{62}$&$1.23\times10^{62}$\\
	\hline
	40&32&200&$1.90\times10^{63}$&$1.20\times10^{63}$&$6.99\times10^{62}$\\
        40&32&300&$1.92\times10^{63}$&$1.22\times10^{63}$&$6.98\times10^{62}$\\
	\hline
	40&20&400&$1.42\times10^{63}$&$1.21\times10^{63}$&$2.12\times10^{62}$\\
	\hline
	50&40&300&$2.58\times10^{63}$&$1.62\times10^{63}$&$9.57\times10^{62}$\\
        50&40&400&$2.56\times10^{63}$&$1.61\times10^{63}$&$9.54\times10^{62}$\\
        50&40&500&$2.58\times10^{63}$&$1.62\times10^{63}$&$9.56\times10^{62}$\\
        50&40&700&$2.58\times10^{63}$&$1.62\times10^{63}$&$9.56\times10^{62}$\\
        50&40&900&$2.58\times10^{63}$&$1.62\times10^{63}$&$9.56\times10^{62}$\\
	\hline
	50&25&300&$1.94\times10^{63}$&$1.62\times10^{63}$&$3.17\times10^{62}$\\
        50&25&400&$1.93\times10^{63}$&$1.61\times10^{63}$&$3.17\times10^{62}$\\
        50&25&500&$1.87\times10^{63}$&$1.56\times10^{63}$&$3.14\times10^{62}$\\
        50&25&700&$1.94\times10^{63}$&$1.62\times10^{63}$&$3.18\times10^{62}$\\
        50&25&800&$1.93\times10^{63}$&$1.61\times10^{63}$&$3.17\times10^{62}$\\
        50&25&900&$1.94\times10^{63}$&$1.62\times10^{63}$&$3.18\times10^{62}$\\
        50&25&1000&$1.94\times10^{63}$&$1.62\times10^{63}$&$3.18\times10^{62}$\\
	\hline
	60&48&100&$3.21\times10^{63}$&$2.00\times10^{63}$&$1.21\times10^{63}$\\
        60&48&200&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
        60&48&300&$3.22\times10^{63}$&$2.00\times10^{63}$&$1.22\times10^{63}$\\
        60&48&400&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
        60&48&500&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
        60&48&600&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
        60&48&700&$3.04\times10^{63}$&$1.83\times10^{63}$&$1.21\times10^{63}$\\
        60&48&800&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
        60&48&900&$3.22\times10^{63}$&$2.00\times10^{63}$&$1.22\times10^{63}$\\
        60&48&1000&$3.23\times10^{63}$&$2.01\times10^{63}$&$1.22\times10^{63}$\\
	\hline
	60&30&300&$2.43\times10^{63}$&$2.00\times10^{63}$&$4.31\times10^{62}$\\
        60&30&400&$2.43\times10^{63}$&$2.00\times10^{63}$&$4.30\times10^{62}$\\
        60&30&500&$2.44\times10^{63}$&$2.01\times10^{63}$&$4.30\times10^{62}$\\
        60&30&600&$2.43\times10^{63}$&$2.00\times10^{63}$&$4.30\times10^{62}$\\
        60&30&700&$2.44\times10^{63}$&$2.01\times10^{63}$&$4.31\times10^{62}$\\
        60&30&800&$2.44\times10^{63}$&$2.01\times10^{63}$&$4.31\times10^{62}$\\
        60&30&900&$2.44\times10^{63}$&$2.01\times10^{63}$&$4.30\times10^{62}$\\
	\hline
	70&56&100&$3.86\times10^{63}$&$2.34\times10^{63}$&$1.52\times10^{63}$\\
        70&56&200&$3.76\times10^{63}$&$2.29\times10^{63}$&$1.47\times10^{63}$\\
        70&56&400&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&500&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&600&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&700&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&800&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&900&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
        70&56&1000&$3.85\times10^{63}$&$2.36\times10^{63}$&$1.49\times10^{63}$\\
	\hline
	70&35&600&$2.91\times10^{63}$&$2.36\times10^{63}$&$5.52\times10^{62}$\\
        70&35&700&$2.91\times10^{63}$&$2.36\times10^{63}$&$5.52\times10^{62}$\\
        70&35&800&$2.91\times10^{63}$&$2.36\times10^{63}$&$5.52\times10^{62}$\\
        70&35&900&$2.91\times10^{63}$&$2.36\times10^{63}$&$5.52\times10^{62}$\\
        70&35&1000&$2.91\times10^{63}$&$2.36\times10^{63}$&$5.52\times10^{62}$\\
	\hline
	80&64&100&$4.49\times10^{63}$&$2.74\times10^{63}$&$1.75\times10^{63}$\\
        80&64&200&$4.38\times10^{63}$&$2.61\times10^{63}$&$1.77\times10^{63}$\\
        80&64&300&$4.42\times10^{63}$&$2.66\times10^{63}$&$1.76\times10^{63}$\\
        80&64&500&$4.53\times10^{63}$&$2.77\times10^{63}$&$1.76\times10^{63}$\\
        80&64&600&$4.54\times10^{63}$&$2.78\times10^{63}$&$1.76\times10^{63}$\\
        80&64&700&$4.54\times10^{63}$&$2.78\times10^{63}$&$1.76\times10^{63}$\\
        80&64&800&$4.54\times10^{63}$&$2.78\times10^{63}$&$1.76\times10^{63}$\\
        80&64&900&$4.54\times10^{63}$&$2.78\times10^{63}$&$1.76\times10^{63}$\\
        80&64&1000&$4.54\times10^{63}$&$2.78\times10^{63}$&$1.76\times10^{63}$\\
	\hline
	80&40&100&$3.45\times10^{63}$&$2.76\times10^{63}$&$6.91\times10^{62}$\\
        80&40&200&$3.45\times10^{63}$&$2.77\times10^{63}$&$6.77\times10^{62}$\\
        80&40&300&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&400&$3.30\times10^{63}$&$2.63\times10^{63}$&$6.71\times10^{62}$\\
        80&40&500&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&600&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&700&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&800&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&900&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
        80&40&1000&$3.46\times10^{63}$&$2.78\times10^{63}$&$6.78\times10^{62}$\\
	\hline
	90&72&100&$5.21\times10^{63}$&$3.16\times10^{63}$&$2.05\times10^{63}$\\
        90&72&200&$4.46\times10^{63}$&$2.68\times10^{63}$&$1.78\times10^{63}$\\
        90&72&300&$5.09\times10^{63}$&$3.07\times10^{63}$&$2.02\times10^{63}$\\
        90&72&400&$4.87\times10^{63}$&$2.83\times10^{63}$&$2.04\times10^{63}$\\
        90&72&500&$5.19\times10^{63}$&$3.15\times10^{63}$&$2.04\times10^{63}$\\
        90&72&600&$4.81\times10^{63}$&$2.76\times10^{63}$&$2.05\times10^{63}$\\
        90&72&700&$4.79\times10^{63}$&$2.74\times10^{63}$&$2.05\times10^{63}$\\
        90&72&800&$4.77\times10^{63}$&$2.73\times10^{63}$&$2.04\times10^{63}$\\
        90&72&900&$5.11\times10^{63}$&$3.09\times10^{63}$&$2.02\times10^{63}$\\
        90&72&1000&$5.06\times10^{63}$&$3.02\times10^{63}$&$2.04\times10^{63}$\\
	\hline
	90&45&700&$3.60\times10^{63}$&$2.76\times10^{63}$&$8.41\times10^{62}$\\
        90&45&800&$3.88\times10^{63}$&$3.06\times10^{63}$&$8.15\times10^{62}$\\
        90&45&900&$3.90\times10^{63}$&$3.10\times10^{63}$&$8.01\times10^{62}$\\
        90&45&1000&$3.90\times10^{63}$&$3.09\times10^{63}$&$8.09\times10^{62}$\\
	\hline
	100&80&100&$5.86\times10^{63}$&$3.51\times10^{63}$&$2.35\times10^{63}$\\
        100&80&200&$5.75\times10^{63}$&$3.43\times10^{63}$&$2.32\times10^{63}$\\
        100&80&300&$5.87\times10^{63}$&$3.55\times10^{63}$&$2.32\times10^{63}$\\
        100&80&400&$5.84\times10^{63}$&$3.53\times10^{63}$&$2.31\times10^{63}$\\
        100&80&500&$5.58\times10^{63}$&$3.30\times10^{63}$&$2.28\times10^{63}$\\
        100&80&600&$5.59\times10^{63}$&$3.27\times10^{63}$&$2.32\times10^{63}$\\
        100&80&700&$5.43\times10^{63}$&$3.11\times10^{63}$&$2.32\times10^{63}$\\
        100&80&800&$5.66\times10^{63}$&$3.35\times10^{63}$&$2.31\times10^{63}$\\
        100&80&900&$5.70\times10^{63}$&$3.40\times10^{63}$&$2.30\times10^{63}$\\
        100&80&1000&$5.87\times10^{63}$&$3.55\times10^{63}$&$2.32\times10^{63}$\\
	\hline
	100&50&300&$4.48\times10^{63}$&$3.54\times10^{63}$&$9.40\times10^{62}$\\
        100&50&400&$4.26\times10^{63}$&$3.27\times10^{63}$&$9.94\times10^{62}$\\
        100&50&600&$4.18\times10^{63}$&$3.23\times10^{63}$&$9.46\times10^{62}$\\
        100&50&700&$4.45\times10^{63}$&$3.51\times10^{63}$&$9.42\times10^{62}$\\
        100&50&900&$4.48\times10^{63}$&$3.54\times10^{63}$&$9.41\times10^{62}$\\
	\hline
\caption{LW photon yields from 0.001 \Zs\ binary stars, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.01 \Zs, H I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&100&$2.40\times10^{62}$&$1.70\times10^{62}$&$7.05\times10^{61}$\\
	\hline
	10&5&900&$1.76\times10^{62}$&$1.70\times10^{62}$&$6.46\times10^{60}$\\
        10&5&1000&$1.76\times10^{62}$&$1.70\times10^{62}$&$6.46\times10^{60}$\\
	\hline
	20&16&100&$1.38\times10^{63}$&$8.61\times10^{62}$&$5.17\times10^{62}$\\
        20&16&200&$1.23\times10^{63}$&$8.27\times10^{62}$&$3.99\times10^{62}$\\
        20&16&300&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&400&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&500&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&600&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&700&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&800&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&900&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
        20&16&1000&$1.22\times10^{63}$&$8.21\times10^{62}$&$3.99\times10^{62}$\\
	\hline
	20&10&100&$8.87\times10^{62}$&$8.24\times10^{62}$&$6.34\times10^{61}$\\
        20&10&200&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&300&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&400&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&500&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&600&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&700&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&800&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&900&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
        20&10&1000&$8.85\times10^{62}$&$8.21\times10^{62}$&$6.35\times10^{61}$\\
	\hline
	30&24&100&$3.08\times10^{63}$&$1.91\times10^{63}$&$1.17\times10^{63}$\\
        30&24&400&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&500&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&600&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&700&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&800&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&900&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
        30&24&1000&$2.75\times10^{63}$&$1.77\times10^{63}$&$9.81\times10^{62}$\\
	\hline
	30&15&400&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&500&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&600&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&700&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&800&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&900&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
        30&15&1000&$1.97\times10^{63}$&$1.77\times10^{63}$&$2.02\times10^{62}$\\
	\hline
	40&32&100&$4.76\times10^{63}$&$2.99\times10^{63}$&$1.77\times10^{63}$\\
        40&32&200&$4.73\times10^{63}$&$2.98\times10^{63}$&$1.75\times10^{63}$\\
        40&32&300&$4.74\times10^{63}$&$2.99\times10^{63}$&$1.75\times10^{63}$\\
        40&32&400&$4.74\times10^{63}$&$2.99\times10^{63}$&$1.75\times10^{63}$\\
        40&32&700&$4.64\times10^{63}$&$2.90\times10^{63}$&$1.74\times10^{63}$\\
        40&32&800&$4.64\times10^{63}$&$2.90\times10^{63}$&$1.74\times10^{63}$\\
        40&32&900&$4.64\times10^{63}$&$2.90\times10^{63}$&$1.74\times10^{63}$\\
        40&32&1000&$4.64\times10^{63}$&$2.90\times10^{63}$&$1.74\times10^{63}$\\
	\hline
	40&20&300&$3.42\times10^{63}$&$2.99\times10^{63}$&$4.32\times10^{62}$\\
        40&20&500&$3.37\times10^{63}$&$2.94\times10^{63}$&$4.31\times10^{62}$\\
        40&20&600&$3.33\times10^{63}$&$2.90\times10^{63}$&$4.30\times10^{62}$\\
        40&20&700&$3.33\times10^{63}$&$2.90\times10^{63}$&$4.30\times10^{62}$\\
        40&20&800&$3.33\times10^{63}$&$2.90\times10^{63}$&$4.30\times10^{62}$\\
        40&20&900&$3.33\times10^{63}$&$2.90\times10^{63}$&$4.30\times10^{62}$\\
        40&20&1000&$3.33\times10^{63}$&$2.90\times10^{63}$&$4.30\times10^{62}$\\
	\hline
	50&40&100&$7.24\times10^{63}$&$4.14\times10^{63}$&$3.10\times10^{63}$\\
        50&40&200&$6.90\times10^{63}$&$4.26\times10^{63}$&$2.64\times10^{63}$\\
        50&40&300&$6.70\times10^{63}$&$4.05\times10^{63}$&$2.65\times10^{63}$\\
        50&40&400&$6.72\times10^{63}$&$4.06\times10^{63}$&$2.66\times10^{63}$\\
        50&40&500&$6.67\times10^{63}$&$4.03\times10^{63}$&$2.64\times10^{63}$\\
        50&40&600&$6.70\times10^{63}$&$4.07\times10^{63}$&$2.63\times10^{63}$\\
        50&40&700&$6.71\times10^{63}$&$4.08\times10^{63}$&$2.63\times10^{63}$\\
        50&40&800&$6.60\times10^{63}$&$3.98\times10^{63}$&$2.62\times10^{63}$\\
        50&40&900&$6.76\times10^{63}$&$4.13\times10^{63}$&$2.63\times10^{63}$\\
        50&40&1000&$6.76\times10^{63}$&$4.13\times10^{63}$&$2.63\times10^{63}$\\
	\hline
	50&25&600&$4.85\times10^{63}$&$4.11\times10^{63}$&$7.36\times10^{62}$\\
        50&25&800&$4.91\times10^{63}$&$4.17\times10^{63}$&$7.44\times10^{62}$\\
        50&25&900&$4.87\times10^{63}$&$4.13\times10^{63}$&$7.44\times10^{62}$\\
        50&25&1000&$4.87\times10^{63}$&$4.13\times10^{63}$&$7.44\times10^{62}$\\
	\hline
	60&48&100&$9.20\times10^{63}$&$5.52\times10^{63}$&$3.68\times10^{63}$\\
        60&48&200&$9.23\times10^{63}$&$5.28\times10^{63}$&$3.95\times10^{63}$\\
        60&48&300&$8.92\times10^{63}$&$5.36\times10^{63}$&$3.56\times10^{63}$\\
        60&48&400&$9.07\times10^{63}$&$5.17\times10^{63}$&$3.90\times10^{63}$\\
	\hline
	60&30&200&$6.44\times10^{63}$&$5.30\times10^{63}$&$1.14\times10^{63}$\\
	\hline
	70&56&100&$1.15\times10^{64}$&$6.84\times10^{63}$&$4.61\times10^{63}$\\
        70&56&200&$1.14\times10^{64}$&$6.50\times10^{63}$&$4.92\times10^{63}$\\
        70&56&300&$1.12\times10^{64}$&$6.67\times10^{63}$&$4.55\times10^{63}$\\
        70&56&400&$1.10\times10^{64}$&$6.43\times10^{63}$&$4.54\times10^{63}$\\
        70&56&500&$1.12\times10^{64}$&$6.61\times10^{63}$&$4.55\times10^{63}$\\
        70&56&700&$1.11\times10^{64}$&$6.58\times10^{63}$&$4.55\times10^{63}$\\
        70&56&900&$1.10\times10^{64}$&$6.39\times10^{63}$&$4.57\times10^{63}$\\
        70&56&1000&$1.11\times10^{64}$&$6.35\times10^{63}$&$4.72\times10^{63}$\\
	\hline
	70&35&300&$8.08\times10^{63}$&$6.43\times10^{63}$&$1.65\times10^{63}$\\
        70&35&600&$8.07\times10^{63}$&$6.36\times10^{63}$&$1.71\times10^{63}$\\
        70&35&700&$8.01\times10^{63}$&$6.35\times10^{63}$&$1.66\times10^{63}$\\
        70&35&800&$7.96\times10^{63}$&$6.39\times10^{63}$&$1.57\times10^{63}$\\
        70&35&900&$8.00\times10^{63}$&$6.35\times10^{63}$&$1.65\times10^{63}$\\
        70&35&1000&$7.97\times10^{63}$&$6.37\times10^{63}$&$1.60\times10^{63}$\\
	\hline
	80&64&100&$1.38\times10^{64}$&$8.11\times10^{63}$&$5.67\times10^{63}$\\
        80&64&200&$1.34\times10^{64}$&$7.80\times10^{63}$&$5.56\times10^{63}$\\
        80&64&300&$1.33\times10^{64}$&$7.74\times10^{63}$&$5.52\times10^{63}$\\
        80&64&400&$1.36\times10^{64}$&$7.53\times10^{63}$&$6.07\times10^{63}$\\
        80&64&500&$1.33\times10^{64}$&$7.81\times10^{63}$&$5.53\times10^{63}$\\
        80&64&600&$1.33\times10^{64}$&$7.80\times10^{63}$&$5.53\times10^{63}$\\
        80&64&700&$1.33\times10^{64}$&$7.77\times10^{63}$&$5.53\times10^{63}$\\
        80&64&800&$1.34\times10^{64}$&$7.50\times10^{63}$&$5.93\times10^{63}$\\
        80&64&900&$1.37\times10^{64}$&$8.10\times10^{63}$&$5.64\times10^{63}$\\
        80&64&1000&$1.34\times10^{64}$&$7.82\times10^{63}$&$5.53\times10^{63}$\\
	\hline
	80&40&300&$9.79\times10^{63}$&$7.78\times10^{63}$&$2.01\times10^{63}$\\
        80&40&500&$9.83\times10^{63}$&$7.81\times10^{63}$&$2.01\times10^{63}$\\
        80&40&600&$9.70\times10^{63}$&$7.50\times10^{63}$&$2.20\times10^{63}$\\
        80&40&800&$9.73\times10^{63}$&$7.72\times10^{63}$&$2.01\times10^{63}$\\
        80&40&900&$9.83\times10^{63}$&$7.82\times10^{63}$&$2.01\times10^{63}$\\
        80&40&1000&$9.74\times10^{63}$&$7.44\times10^{63}$&$2.30\times10^{63}$\\
	\hline
	90&72&100&$1.67\times10^{64}$&$9.40\times10^{63}$&$7.30\times10^{63}$\\
        90&72&300&$1.56\times10^{64}$&$9.04\times10^{63}$&$6.58\times10^{63}$\\
        90&72&400&$1.56\times10^{64}$&$9.06\times10^{63}$&$6.57\times10^{63}$\\
        90&72&500&$1.56\times10^{64}$&$8.84\times10^{63}$&$6.72\times10^{63}$\\
        90&72&600&$1.55\times10^{64}$&$8.97\times10^{63}$&$6.57\times10^{63}$\\
        90&72&700&$1.56\times10^{64}$&$9.03\times10^{63}$&$6.57\times10^{63}$\\
        90&72&800&$1.56\times10^{64}$&$8.99\times10^{63}$&$6.57\times10^{63}$\\
        90&72&900&$1.56\times10^{64}$&$9.03\times10^{63}$&$6.58\times10^{63}$\\
        90&72&1000&$1.56\times10^{64}$&$9.03\times10^{63}$&$6.57\times10^{63}$\\
	\hline
	90&45&500&$1.16\times10^{64}$&$9.06\times10^{63}$&$2.51\times10^{63}$\\
        90&45&600&$1.15\times10^{64}$&$9.02\times10^{63}$&$2.51\times10^{63}$\\
        90&45&700&$1.15\times10^{64}$&$9.02\times10^{63}$&$2.51\times10^{63}$\\
        90&45&800&$1.15\times10^{64}$&$9.02\times10^{63}$&$2.51\times10^{63}$\\
        90&45&900&$1.16\times10^{64}$&$9.04\times10^{63}$&$2.51\times10^{63}$\\
        90&45&1000&$1.15\times10^{64}$&$8.99\times10^{63}$&$2.51\times10^{63}$\\
	\hline
	100&80&100&$2.00\times10^{64}$&$1.12\times10^{64}$&$8.76\times10^{63}$\\
        100&80&200&$1.80\times10^{64}$&$1.04\times10^{64}$&$7.64\times10^{63}$\\
        100&80&400&$1.78\times10^{64}$&$1.02\times10^{64}$&$7.62\times10^{63}$\\
        100&80&500&$1.78\times10^{64}$&$1.02\times10^{64}$&$7.61\times10^{63}$\\
        100&80&600&$1.80\times10^{64}$&$1.02\times10^{64}$&$7.78\times10^{63}$\\
        100&80&700&$1.78\times10^{64}$&$1.02\times10^{64}$&$7.61\times10^{63}$\\
        100&80&800&$1.78\times10^{64}$&$1.02\times10^{64}$&$7.61\times10^{63}$\\
        100&80&900&$1.76\times10^{64}$&$1.00\times10^{64}$&$7.59\times10^{63}$\\
        100&80&1000&$1.78\times10^{64}$&$1.02\times10^{64}$&$7.61\times10^{63}$\\
	\hline
	100&50&300&$1.32\times10^{64}$&$1.02\times10^{64}$&$3.04\times10^{63}$\\
        100&50&600&$1.32\times10^{64}$&$1.02\times10^{64}$&$3.04\times10^{63}$\\
        100&50&700&$1.31\times10^{64}$&$1.00\times10^{64}$&$3.05\times10^{63}$\\
        100&50&800&$1.30\times10^{64}$&$1.00\times10^{64}$&$3.02\times10^{63}$\\
        100&50&900&$1.32\times10^{64}$&$1.02\times10^{64}$&$3.04\times10^{63}$\\
        100&50&1000&$1.32\times10^{64}$&$1.02\times10^{64}$&$3.04\times10^{63}$\\
        \hline
\caption{H I photon yields from 0.01 \Zs\ binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.01 \Zs, He I} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&100&$8.59\times10^{60}$&$6.38\times10^{60}$&$2.21\times10^{60}$\\
	\hline
	10&5&900&$6.45\times10^{60}$&$6.38\times10^{60}$&$6.90\times10^{58}$\\
        10&5&1000&$6.45\times10^{60}$&$6.38\times10^{60}$&$6.90\times10^{58}$\\
	\hline
	20&16&100&$1.34\times10^{62}$&$8.15\times10^{61}$&$5.29\times10^{61}$\\
        20&16&200&$1.11\times10^{62}$&$7.80\times10^{61}$&$3.26\times10^{61}$\\
        20&16&300&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&400&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&500&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&600&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&700&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&800&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&900&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
        20&16&1000&$1.10\times10^{62}$&$7.77\times10^{61}$&$3.27\times10^{61}$\\
	\hline
	20&10&100&$8.08\times10^{61}$&$7.79\times10^{61}$&$2.89\times10^{60}$\\
        20&10&200&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&300&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&400&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&500&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&600&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&700&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&800&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&900&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
        20&10&1000&$8.06\times10^{61}$&$7.77\times10^{61}$&$2.90\times10^{60}$\\
	\hline
	30&24&100&$4.29\times10^{62}$&$2.65\times10^{62}$&$1.64\times10^{62}$\\
        30&24&400&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&500&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&600&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&700&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&800&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&900&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
        30&24&1000&$3.61\times10^{62}$&$2.41\times10^{62}$&$1.20\times10^{62}$\\
	\hline
	30&15&400&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&500&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&600&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&700&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&800&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&900&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
        30&15&1000&$2.58\times10^{62}$&$2.41\times10^{62}$&$1.65\times10^{61}$\\
	\hline
	40&32&100&$7.37\times10^{62}$&$4.69\times10^{62}$&$2.68\times10^{62}$\\
        40&32&200&$7.31\times10^{62}$&$4.67\times10^{62}$&$2.64\times10^{62}$\\
        40&32&300&$7.33\times10^{62}$&$4.69\times10^{62}$&$2.64\times10^{62}$\\
        40&32&400&$7.36\times10^{62}$&$4.72\times10^{62}$&$2.64\times10^{62}$\\
        40&32&700&$7.22\times10^{62}$&$4.59\times10^{62}$&$2.63\times10^{62}$\\
        40&32&800&$7.22\times10^{62}$&$4.59\times10^{62}$&$2.63\times10^{62}$\\
        40&32&900&$7.22\times10^{62}$&$4.59\times10^{62}$&$2.63\times10^{62}$\\
        40&32&1000&$7.22\times10^{62}$&$4.59\times10^{62}$&$2.63\times10^{62}$\\
	\hline
	40&20&300&$5.18\times10^{62}$&$4.70\times10^{62}$&$4.82\times10^{61}$\\
        40&20&500&$5.09\times10^{62}$&$4.61\times10^{62}$&$4.80\times10^{61}$\\
        40&20&600&$5.07\times10^{62}$&$4.59\times10^{62}$&$4.80\times10^{61}$\\
        40&20&700&$5.07\times10^{62}$&$4.59\times10^{62}$&$4.80\times10^{61}$\\
        40&20&800&$5.07\times10^{62}$&$4.59\times10^{62}$&$4.80\times10^{61}$\\
        40&20&900&$5.07\times10^{62}$&$4.59\times10^{62}$&$4.80\times10^{61}$\\
        40&20&1000&$5.07\times10^{62}$&$4.59\times10^{62}$&$4.80\times10^{61}$\\
	\hline
	50&40&100&$1.35\times10^{63}$&$7.33\times10^{62}$&$6.17\times10^{62}$\\
        50&40&200&$1.19\times10^{63}$&$7.41\times10^{62}$&$4.48\times10^{62}$\\
        50&40&300&$1.19\times10^{63}$&$7.29\times10^{62}$&$4.57\times10^{62}$\\
        50&40&400&$1.20\times10^{63}$&$7.37\times10^{62}$&$4.60\times10^{62}$\\
        50&40&500&$1.18\times10^{63}$&$7.28\times10^{62}$&$4.54\times10^{62}$\\
        50&40&600&$1.17\times10^{63}$&$7.17\times10^{62}$&$4.48\times10^{62}$\\
        50&40&700&$1.17\times10^{63}$&$7.17\times10^{62}$&$4.48\times10^{62}$\\
        50&40&800&$1.17\times10^{63}$&$7.15\times10^{62}$&$4.51\times10^{62}$\\
        50&40&900&$1.17\times10^{63}$&$7.19\times10^{62}$&$4.48\times10^{62}$\\
        50&40&1000&$1.17\times10^{63}$&$7.19\times10^{62}$&$4.48\times10^{62}$\\
	\hline
	50&25&600&$8.19\times10^{62}$&$7.19\times10^{62}$&$1.00\times10^{62}$\\
        50&25&800&$8.23\times10^{62}$&$7.22\times10^{62}$&$1.01\times10^{62}$\\
        50&25&900&$8.20\times10^{62}$&$7.19\times10^{62}$&$1.01\times10^{62}$\\
        50&25&1000&$8.20\times10^{62}$&$7.19\times10^{62}$&$1.01\times10^{62}$\\
	\hline
	60&48&100&$1.72\times10^{63}$&$1.02\times10^{63}$&$6.98\times10^{62}$\\
        60&48&200&$1.80\times10^{63}$&$1.01\times10^{63}$&$7.85\times10^{62}$\\
        60&48&300&$1.66\times10^{63}$&$1.00\times10^{63}$&$6.56\times10^{62}$\\
        60&48&400&$1.78\times10^{63}$&$1.00\times10^{63}$&$7.80\times10^{62}$\\
	\hline
	60&30&200&$1.19\times10^{63}$&$1.01\times10^{63}$&$1.82\times10^{62}$\\
	\hline
	70&56&100&$2.26\times10^{63}$&$1.35\times10^{63}$&$9.13\times10^{62}$\\
        70&56&200&$2.34\times10^{63}$&$1.32\times10^{63}$&$1.02\times10^{63}$\\
        70&56&300&$2.22\times10^{63}$&$1.33\times10^{63}$&$8.93\times10^{62}$\\
        70&56&400&$2.22\times10^{63}$&$1.32\times10^{63}$&$8.97\times10^{62}$\\
        70&56&500&$2.22\times10^{63}$&$1.33\times10^{63}$&$8.93\times10^{62}$\\
        70&56&700&$2.22\times10^{63}$&$1.33\times10^{63}$&$8.93\times10^{62}$\\
        70&56&900&$2.22\times10^{63}$&$1.32\times10^{63}$&$9.02\times10^{62}$\\
        70&56&1000&$2.28\times10^{63}$&$1.32\times10^{63}$&$9.60\times10^{62}$\\
	\hline
	70&35&300&$1.62\times10^{63}$&$1.32\times10^{63}$&$2.98\times10^{62}$\\
        70&35&600&$1.63\times10^{63}$&$1.32\times10^{63}$&$3.14\times10^{62}$\\
        70&35&700&$1.62\times10^{63}$&$1.32\times10^{63}$&$2.99\times10^{62}$\\
        70&35&800&$1.59\times10^{63}$&$1.32\times10^{63}$&$2.73\times10^{62}$\\
        70&35&900&$1.62\times10^{63}$&$1.32\times10^{63}$&$2.96\times10^{62}$\\
        70&35&1000&$1.60\times10^{63}$&$1.32\times10^{63}$&$2.83\times10^{62}$\\
	\hline
	80&64&100&$2.82\times10^{63}$&$1.64\times10^{63}$&$1.18\times10^{63}$\\
        80&64&200&$2.74\times10^{63}$&$1.61\times10^{63}$&$1.13\times10^{63}$\\
        80&64&300&$2.74\times10^{63}$&$1.61\times10^{63}$&$1.13\times10^{63}$\\
        80&64&400&$2.95\times10^{63}$&$1.61\times10^{63}$&$1.34\times10^{63}$\\
        80&64&500&$2.75\times10^{63}$&$1.62\times10^{63}$&$1.13\times10^{63}$\\
        80&64&600&$2.74\times10^{63}$&$1.62\times10^{63}$&$1.12\times10^{63}$\\
        80&64&700&$2.74\times10^{63}$&$1.61\times10^{63}$&$1.13\times10^{63}$\\
        80&64&800&$2.87\times10^{63}$&$1.61\times10^{63}$&$1.26\times10^{63}$\\
        80&64&900&$2.79\times10^{63}$&$1.65\times10^{63}$&$1.14\times10^{63}$\\
        80&64&1000&$2.75\times10^{63}$&$1.62\times10^{63}$&$1.13\times10^{63}$\\
	\hline
	80&40&300&$1.98\times10^{63}$&$1.61\times10^{63}$&$3.71\times10^{62}$\\
        80&40&500&$1.99\times10^{63}$&$1.62\times10^{63}$&$3.72\times10^{62}$\\
        80&40&600&$2.05\times10^{63}$&$1.61\times10^{63}$&$4.35\times10^{62}$\\
        80&40&800&$1.98\times10^{63}$&$1.61\times10^{63}$&$3.71\times10^{62}$\\
        80&40&900&$1.99\times10^{63}$&$1.62\times10^{63}$&$3.72\times10^{62}$\\
        80&40&1000&$2.07\times10^{63}$&$1.60\times10^{63}$&$4.68\times10^{62}$\\
	\hline
	90&72&100&$3.69\times10^{63}$&$1.99\times10^{63}$&$1.70\times10^{63}$\\
        90&72&300&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&400&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&500&$3.38\times10^{63}$&$1.94\times10^{63}$&$1.44\times10^{63}$\\
        90&72&600&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&700&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&800&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&900&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
        90&72&1000&$3.34\times10^{63}$&$1.95\times10^{63}$&$1.39\times10^{63}$\\
	\hline
	90&45&500&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
        90&45&600&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
        90&45&700&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
        90&45&800&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
        90&45&900&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
        90&45&1000&$2.44\times10^{63}$&$1.95\times10^{63}$&$4.91\times10^{62}$\\
	\hline
	100&80&100&$4.63\times10^{63}$&$2.47\times10^{63}$&$2.16\times10^{63}$\\
        100&80&200&$3.93\times10^{63}$&$2.28\times10^{63}$&$1.65\times10^{63}$\\
        100&80&400&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
        100&80&500&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
        100&80&600&$3.98\times10^{63}$&$2.28\times10^{63}$&$1.70\times10^{63}$\\
        100&80&700&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
        100&80&800&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
        100&80&900&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
        100&80&1000&$3.91\times10^{63}$&$2.26\times10^{63}$&$1.65\times10^{63}$\\
	\hline
	100&50&300&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.21\times10^{62}$\\
        100&50&600&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.20\times10^{62}$\\
        100&50&700&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.24\times10^{62}$\\
        100&50&800&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.18\times10^{62}$\\
        100&50&900&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.20\times10^{62}$\\
        100&50&1000&$2.88\times10^{63}$&$2.26\times10^{63}$&$6.20\times10^{62}$\\
        \hline
\caption{He I photon yields from 0.01 \Zs\ binary stars, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}

\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.01 \Zs, He II} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&100&$1.08\times10^{57}$&$3.06\times10^{56}$&$7.74\times10^{56}$\\
	\hline
	10&5&900&$3.06\times10^{56}$&$3.06\times10^{56}$&$7.89\times10^{52}$\\
        10&5&1000&$3.06\times10^{56}$&$3.06\times10^{56}$&$7.80\times10^{52}$\\
	\hline
	20&16&100&$1.06\times10^{59}$&$5.08\times10^{58}$&$5.47\times10^{58}$\\
        20&16&200&$6.12\times10^{58}$&$4.98\times10^{58}$&$1.14\times10^{58}$\\
        20&16&300&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&400&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&500&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&600&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&700&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&800&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&900&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
        20&16&1000&$6.11\times10^{58}$&$4.97\times10^{58}$&$1.14\times10^{58}$\\
	\hline
	20&10&100&$5.00\times10^{58}$&$4.98\times10^{58}$&$1.85\times10^{56}$\\
        20&10&200&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&300&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&400&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&500&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&600&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&700&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&800&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&900&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
        20&10&1000&$4.99\times10^{58}$&$4.97\times10^{58}$&$1.86\times10^{56}$\\
	\hline
	30&24&100&$8.07\times10^{59}$&$4.65\times10^{59}$&$3.42\times10^{59}$\\
        30&24&400&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&500&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&600&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&700&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&800&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&900&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
        30&24&1000&$5.63\times10^{59}$&$4.27\times10^{59}$&$1.36\times10^{59}$\\
	\hline
	30&15&400&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&500&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&600&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&700&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&800&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&900&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
        30&15&1000&$4.32\times10^{59}$&$4.27\times10^{59}$&$5.37\times10^{57}$\\
	\hline
	40&32&100&$2.02\times10^{60}$&$1.41\times10^{60}$&$6.07\times10^{59}$\\
        40&32&200&$1.97\times10^{60}$&$1.41\times10^{60}$&$5.62\times10^{59}$\\
        40&32&300&$1.97\times10^{60}$&$1.41\times10^{60}$&$5.62\times10^{59}$\\
        40&32&400&$1.97\times10^{60}$&$1.41\times10^{60}$&$5.61\times10^{59}$\\
        40&32&700&$1.96\times10^{60}$&$1.40\times10^{60}$&$5.61\times10^{59}$\\
        40&32&800&$1.96\times10^{60}$&$1.40\times10^{60}$&$5.61\times10^{59}$\\
        40&32&900&$1.96\times10^{60}$&$1.40\times10^{60}$&$5.61\times10^{59}$\\
        40&32&1000&$1.96\times10^{60}$&$1.40\times10^{60}$&$5.61\times10^{59}$\\
	\hline
	40&20&300&$1.45\times10^{60}$&$1.41\times10^{60}$&$3.90\times10^{58}$\\
        40&20&500&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.89\times10^{58}$\\
        40&20&600&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.88\times10^{58}$\\
        40&20&700&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.88\times10^{58}$\\
        40&20&800&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.88\times10^{58}$\\
        40&20&900&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.88\times10^{58}$\\
        40&20&1000&$1.44\times10^{60}$&$1.40\times10^{60}$&$3.88\times10^{58}$\\
	\hline
	50&40&100&$7.01\times10^{60}$&$3.11\times10^{60}$&$3.90\times10^{60}$\\
        50&40&200&$4.52\times10^{60}$&$3.11\times10^{60}$&$1.41\times10^{60}$\\
        50&40&300&$4.61\times10^{60}$&$3.11\times10^{60}$&$1.50\times10^{60}$\\
        50&40&400&$4.66\times10^{60}$&$3.12\times10^{60}$&$1.54\times10^{60}$\\
        50&40&500&$4.60\times10^{60}$&$3.11\times10^{60}$&$1.49\times10^{60}$\\
        50&40&600&$4.49\times10^{60}$&$3.08\times10^{60}$&$1.41\times10^{60}$\\
        50&40&700&$4.49\times10^{60}$&$3.08\times10^{60}$&$1.41\times10^{60}$\\
        50&40&800&$4.54\times10^{60}$&$3.08\times10^{60}$&$1.46\times10^{60}$\\
        50&40&900&$4.49\times10^{60}$&$3.08\times10^{60}$&$1.41\times10^{60}$\\
        50&40&1000&$4.49\times10^{60}$&$3.08\times10^{60}$&$1.41\times10^{60}$\\
	\hline
	50&25&600&$3.22\times10^{60}$&$3.08\times10^{60}$&$1.45\times10^{59}$\\
        50&25&800&$3.23\times10^{60}$&$3.08\times10^{60}$&$1.46\times10^{59}$\\
        50&25&900&$3.23\times10^{60}$&$3.08\times10^{60}$&$1.46\times10^{59}$\\
        50&25&1000&$3.23\times10^{60}$&$3.08\times10^{60}$&$1.46\times10^{59}$\\
	\hline
	60&48&100&$8.53\times10^{60}$&$5.47\times10^{60}$&$3.06\times10^{60}$\\
        60&48&200&$9.39\times10^{60}$&$5.47\times10^{60}$&$3.92\times10^{60}$\\
        60&48&300&$8.18\times10^{60}$&$5.46\times10^{60}$&$2.72\times10^{60}$\\
        60&48&400&$9.52\times10^{60}$&$5.47\times10^{60}$&$4.05\times10^{60}$\\
	\hline
	60&30&200&$5.98\times10^{60}$&$5.48\times10^{60}$&$5.03\times10^{59}$\\
	\hline
	70&56&100&$1.33\times10^{61}$&$8.58\times10^{60}$&$4.69\times10^{60}$\\
        70&56&200&$1.41\times10^{61}$&$8.57\times10^{60}$&$5.49\times10^{60}$\\
        70&56&300&$1.31\times10^{61}$&$8.57\times10^{60}$&$4.54\times10^{60}$\\
        70&56&400&$1.32\times10^{61}$&$8.57\times10^{60}$&$4.61\times10^{60}$\\
        70&56&500&$1.31\times10^{61}$&$8.57\times10^{60}$&$4.54\times10^{60}$\\
        70&56&700&$1.31\times10^{61}$&$8.57\times10^{60}$&$4.54\times10^{60}$\\
        70&56&900&$1.32\times10^{61}$&$8.57\times10^{60}$&$4.66\times10^{60}$\\
        70&56&1000&$1.38\times10^{61}$&$8.57\times10^{60}$&$5.23\times10^{60}$\\
	\hline
	70&35&300&$9.72\times10^{60}$&$8.57\times10^{60}$&$1.15\times10^{60}$\\
        70&35&600&$9.81\times10^{60}$&$8.57\times10^{60}$&$1.24\times10^{60}$\\
        70&35&700&$9.66\times10^{60}$&$8.57\times10^{60}$&$1.09\times10^{60}$\\
        70&35&800&$9.43\times10^{60}$&$8.57\times10^{60}$&$8.60\times10^{59}$\\
        70&35&900&$9.64\times10^{60}$&$8.57\times10^{60}$&$1.07\times10^{60}$\\
        70&35&1000&$9.54\times10^{60}$&$8.57\times10^{60}$&$9.68\times10^{59}$\\
	\hline
	80&64&100&$1.97\times10^{61}$&$1.22\times10^{61}$&$7.54\times10^{60}$\\
        80&64&200&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.73\times10^{60}$\\
        80&64&300&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.71\times10^{60}$\\
        80&64&400&$2.18\times10^{61}$&$1.22\times10^{61}$&$9.56\times10^{60}$\\
        80&64&500&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.70\times10^{60}$\\
        80&64&600&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.70\times10^{60}$\\
        80&64&700&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.70\times10^{60}$\\
        80&64&800&$1.99\times10^{61}$&$1.22\times10^{61}$&$7.74\times10^{60}$\\
        80&64&900&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.71\times10^{60}$\\
        80&64&1000&$1.89\times10^{61}$&$1.22\times10^{61}$&$6.70\times10^{60}$\\
	\hline
	80&40&300&$1.35\times10^{61}$&$1.22\times10^{61}$&$1.33\times10^{60}$\\
        80&40&500&$1.35\times10^{61}$&$1.22\times10^{61}$&$1.33\times10^{60}$\\
        80&40&600&$1.44\times10^{61}$&$1.22\times10^{61}$&$2.19\times10^{60}$\\
        80&40&800&$1.35\times10^{61}$&$1.22\times10^{61}$&$1.33\times10^{60}$\\
        80&40&900&$1.35\times10^{61}$&$1.22\times10^{61}$&$1.33\times10^{60}$\\
        80&40&1000&$1.48\times10^{61}$&$1.22\times10^{61}$&$2.57\times10^{60}$\\
	\hline
	90&72&100&$3.03\times10^{61}$&$1.61\times10^{61}$&$1.42\times10^{61}$\\
        90&72&300&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&400&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&500&$2.55\times10^{61}$&$1.60\times10^{61}$&$9.46\times10^{60}$\\
        90&72&600&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&700&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&800&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&900&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
        90&72&1000&$2.53\times10^{61}$&$1.60\times10^{61}$&$9.30\times10^{60}$\\
	\hline
	90&45&500&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
        90&45&600&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
        90&45&700&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
        90&45&800&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
        90&45&900&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
        90&45&1000&$1.81\times10^{61}$&$1.60\times10^{61}$&$2.09\times10^{60}$\\
	\hline
	100&80&100&$4.36\times10^{61}$&$2.11\times10^{61}$&$2.25\times10^{61}$\\
        100&80&200&$3.26\times10^{61}$&$2.04\times10^{61}$&$1.22\times10^{61}$\\
        100&80&400&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
        100&80&500&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
        100&80&600&$3.26\times10^{61}$&$2.03\times10^{61}$&$1.23\times10^{61}$\\
        100&80&700&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
        100&80&800&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
        100&80&900&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
        100&80&1000&$3.25\times10^{61}$&$2.03\times10^{61}$&$1.22\times10^{61}$\\
	\hline
	100&50&300&$2.33\times10^{61}$&$2.03\times10^{61}$&$3.04\times10^{60}$\\
        100&50&600&$2.33\times10^{61}$&$2.03\times10^{61}$&$3.04\times10^{60}$\\
        100&50&700&$2.34\times10^{61}$&$2.03\times10^{61}$&$3.07\times10^{60}$\\
        100&50&800&$2.33\times10^{61}$&$2.03\times10^{61}$&$3.03\times10^{60}$\\
        100&50&900&$2.33\times10^{61}$&$2.03\times10^{61}$&$3.04\times10^{60}$\\
        100&50&1000&$2.33\times10^{61}$&$2.03\times10^{61}$&$3.04\times10^{60}$\\
        \hline
\caption{He II photon yields from 0.01 \Zs\ binary stars, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Z = 0.01 \Zs, LW} \\
	\hline $M_{1} [\Ms]$& $M_{2} [\Ms]$ &a [$R_{\sun}$]&$Q_{t}$ &$Q_{d}$ &$Q_{c}$ \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M_{1} [\Ms]$} & \multicolumn{1}{c|}{$M_{2} [\Ms]$} & \multicolumn{1}{c|}{a [$R_{\sun}$]} & \multicolumn{1}{c|}{$Q_{t}$ } & \multicolumn{1}{c|}{$Q_{d}$ } & \multicolumn{1}{c|}{$Q_{c}$ }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot
		
	\hline \hline
	\endlastfoot
		
	10&8&100&$2.29\times10^{62}$&$1.59\times10^{62}$&$7.00\times10^{61}$\\
	\hline
	10&5&900&$1.69\times10^{62}$&$1.59\times10^{62}$&$9.55\times10^{60}$\\
        10&5&1000&$1.69\times10^{62}$&$1.59\times10^{62}$&$9.55\times10^{60}$\\
	\hline
	20&16&100&$7.84\times10^{62}$&$4.97\times10^{62}$&$2.87\times10^{62}$\\
        20&16&200&$7.33\times10^{62}$&$4.89\times10^{62}$&$2.44\times10^{62}$\\
        20&16&300&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&400&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&500&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&600&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&700&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&800&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&900&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
        20&16&1000&$7.29\times10^{62}$&$4.85\times10^{62}$&$2.44\times10^{62}$\\
	\hline
	20&10&100&$5.38\times10^{62}$&$4.86\times10^{62}$&$5.19\times10^{61}$\\
        20&10&200&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&300&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&400&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&500&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&600&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&700&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&800&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&900&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
        20&10&1000&$5.37\times10^{62}$&$4.85\times10^{62}$&$5.20\times10^{61}$\\
	\hline
	30&24&100&$1.40\times10^{63}$&$8.70\times10^{62}$&$5.28\times10^{62}$\\
        30&24&400&$1.32\times10^{63}$&$8.44\times10^{62}$&$4.76\times10^{62}$\\
        30&24&500&$1.32\times10^{63}$&$8.44\times10^{62}$&$4.76\times10^{62}$\\
        30&24&600&$1.32\times10^{63}$&$8.45\times10^{62}$&$4.76\times10^{62}$\\
        30&24&700&$1.32\times10^{63}$&$8.45\times10^{62}$&$4.76\times10^{62}$\\
        30&24&800&$1.32\times10^{63}$&$8.45\times10^{62}$&$4.76\times10^{62}$\\
        30&24&900&$1.32\times10^{63}$&$8.45\times10^{62}$&$4.76\times10^{62}$\\
        30&24&1000&$1.32\times10^{63}$&$8.45\times10^{62}$&$4.76\times10^{62}$\\
	\hline
	30&15&400&$9.68\times10^{62}$&$8.44\times10^{62}$&$1.24\times10^{62}$\\
        30&15&500&$9.68\times10^{62}$&$8.44\times10^{62}$&$1.24\times10^{62}$\\
        30&15&600&$9.69\times10^{62}$&$8.45\times10^{62}$&$1.24\times10^{62}$\\
        30&15&700&$9.69\times10^{62}$&$8.45\times10^{62}$&$1.24\times10^{62}$\\
        30&15&800&$9.69\times10^{62}$&$8.45\times10^{62}$&$1.24\times10^{62}$\\
        30&15&900&$9.69\times10^{62}$&$8.45\times10^{62}$&$1.24\times10^{62}$\\
        30&15&1000&$9.69\times10^{62}$&$8.45\times10^{62}$&$1.24\times10^{62}$\\
	\hline
	40&32&100&$2.06\times10^{63}$&$1.31\times10^{63}$&$7.52\times10^{62}$\\
        40&32&200&$2.05\times10^{63}$&$1.30\times10^{63}$&$7.48\times10^{62}$\\
        40&32&300&$2.05\times10^{63}$&$1.30\times10^{63}$&$7.48\times10^{62}$\\
        40&32&400&$2.05\times10^{63}$&$1.30\times10^{63}$&$7.47\times10^{62}$\\
        40&32&700&$2.01\times10^{63}$&$1.27\times10^{63}$&$7.42\times10^{62}$\\
        40&32&800&$2.01\times10^{63}$&$1.27\times10^{63}$&$7.42\times10^{62}$\\
        40&32&900&$2.01\times10^{63}$&$1.27\times10^{63}$&$7.42\times10^{62}$\\
        40&32&1000&$2.01\times10^{63}$&$1.27\times10^{63}$&$7.42\times10^{62}$\\
	\hline
	40&20&300&$1.52\times10^{63}$&$1.30\times10^{63}$&$2.22\times10^{62}$\\
        40&20&500&$1.51\times10^{63}$&$1.29\times10^{63}$&$2.21\times10^{62}$\\
        40&20&600&$1.49\times10^{63}$&$1.27\times10^{63}$&$2.20\times10^{62}$\\
        40&20&700&$1.49\times10^{63}$&$1.27\times10^{63}$&$2.20\times10^{62}$\\
        40&20&800&$1.49\times10^{63}$&$1.27\times10^{63}$&$2.20\times10^{62}$\\
        40&20&900&$1.49\times10^{63}$&$1.27\times10^{63}$&$2.20\times10^{62}$\\
        40&20&1000&$1.49\times10^{63}$&$1.27\times10^{63}$&$2.20\times10^{62}$\\
	\hline
	50&40&100&$2.77\times10^{63}$&$1.67\times10^{63}$&$1.10\times10^{63}$\\
        50&40&200&$2.79\times10^{63}$&$1.75\times10^{63}$&$1.04\times10^{63}$\\
        50&40&300&$2.64\times10^{63}$&$1.60\times10^{63}$&$1.04\times10^{63}$\\
        50&40&400&$2.61\times10^{63}$&$1.58\times10^{63}$&$1.03\times10^{63}$\\
        50&40&500&$2.61\times10^{63}$&$1.58\times10^{63}$&$1.03\times10^{63}$\\
        50&40&600&$2.72\times10^{63}$&$1.68\times10^{63}$&$1.04\times10^{63}$\\
        50&40&700&$2.71\times10^{63}$&$1.68\times10^{63}$&$1.03\times10^{63}$\\
        50&40&800&$2.61\times10^{63}$&$1.58\times10^{63}$&$1.03\times10^{63}$\\
        50&40&900&$2.75\times10^{63}$&$1.71\times10^{63}$&$1.04\times10^{63}$\\
        50&40&1000&$2.75\times10^{63}$&$1.71\times10^{63}$&$1.04\times10^{63}$\\
	\hline
	50&25&600&$2.02\times10^{63}$&$1.69\times10^{63}$&$3.33\times10^{62}$\\
        50&25&800&$2.07\times10^{63}$&$1.73\times10^{63}$&$3.36\times10^{62}$\\
        50&25&900&$2.05\times10^{63}$&$1.71\times10^{63}$&$3.37\times10^{62}$\\
        50&25&1000&$2.05\times10^{63}$&$1.71\times10^{63}$&$3.37\times10^{62}$\\
	\hline
	60&48&100&$3.51\times10^{63}$&$2.18\times10^{63}$&$1.33\times10^{63}$\\
        60&48&200&$3.44\times10^{63}$&$2.05\times10^{63}$&$1.39\times10^{63}$\\
        60&48&300&$3.45\times10^{63}$&$2.12\times10^{63}$&$1.33\times10^{63}$\\
        60&48&400&$3.30\times10^{63}$&$1.93\times10^{63}$&$1.37\times10^{63}$\\
	\hline
	60&30&200&$2.52\times10^{63}$&$2.06\times10^{63}$&$4.64\times10^{62}$\\
	\hline
	70&56&100&$4.21\times10^{63}$&$2.58\times10^{63}$&$1.63\times10^{63}$\\
        70&56&200&$4.11\times10^{63}$&$2.44\times10^{63}$&$1.67\times10^{63}$\\
        70&56&300&$4.18\times10^{63}$&$2.55\times10^{63}$&$1.63\times10^{63}$\\
        70&56&400&$3.99\times10^{63}$&$2.37\times10^{63}$&$1.62\times10^{63}$\\
        70&56&500&$4.14\times10^{63}$&$2.51\times10^{63}$&$1.63\times10^{63}$\\
        70&56&700&$4.13\times10^{63}$&$2.50\times10^{63}$&$1.63\times10^{63}$\\
        70&56&900&$3.94\times10^{63}$&$2.31\times10^{63}$&$1.63\times10^{63}$\\
        70&56&1000&$3.87\times10^{63}$&$2.23\times10^{63}$&$1.64\times10^{63}$\\
	\hline
	70&35&300&$2.99\times10^{63}$&$2.37\times10^{63}$&$6.17\times10^{62}$\\
        70&35&600&$2.89\times10^{63}$&$2.26\times10^{63}$&$6.32\times10^{62}$\\
        70&35&700&$2.87\times10^{63}$&$2.25\times10^{63}$&$6.21\times10^{62}$\\
        70&35&800&$2.90\times10^{63}$&$2.30\times10^{63}$&$6.01\times10^{62}$\\
        70&35&900&$2.86\times10^{63}$&$2.24\times10^{63}$&$6.19\times10^{62}$\\
        70&35&1000&$2.87\times10^{63}$&$2.26\times10^{63}$&$6.08\times10^{62}$\\
	\hline
	80&64&100&$5.01\times10^{63}$&$3.05\times10^{63}$&$1.96\times10^{63}$\\
        80&64&200&$4.91\times10^{63}$&$2.96\times10^{63}$&$1.95\times10^{63}$\\
        80&64&300&$4.84\times10^{63}$&$2.91\times10^{63}$&$1.93\times10^{63}$\\
        80&64&400&$4.69\times10^{63}$&$2.71\times10^{63}$&$1.98\times10^{63}$\\
        80&64&500&$4.90\times10^{63}$&$2.96\times10^{63}$&$1.94\times10^{63}$\\
        80&64&600&$4.89\times10^{63}$&$2.95\times10^{63}$&$1.94\times10^{63}$\\
        80&64&700&$4.88\times10^{63}$&$2.94\times10^{63}$&$1.94\times10^{63}$\\
        80&64&800&$4.60\times10^{63}$&$2.62\times10^{63}$&$1.98\times10^{63}$\\
        80&64&900&$5.10\times10^{63}$&$3.10\times10^{63}$&$2.00\times10^{63}$\\
        80&64&1000&$4.90\times10^{63}$&$2.96\times10^{63}$&$1.94\times10^{63}$\\
	\hline
	80&40&300&$3.68\times10^{63}$&$2.94\times10^{63}$&$7.38\times10^{62}$\\
        80&40&500&$3.70\times10^{63}$&$2.96\times10^{63}$&$7.39\times10^{62}$\\
        80&40&600&$3.43\times10^{63}$&$2.66\times10^{63}$&$7.72\times10^{62}$\\
        80&40&800&$3.64\times10^{63}$&$2.90\times10^{63}$&$7.40\times10^{62}$\\
        80&40&900&$3.70\times10^{63}$&$2.96\times10^{63}$&$7.39\times10^{62}$\\
        80&40&1000&$3.41\times10^{63}$&$2.62\times10^{63}$&$7.94\times10^{62}$\\
	\hline
	90&72&100&$5.67\times10^{63}$&$3.39\times10^{63}$&$2.28\times10^{63}$\\
        90&72&300&$5.55\times10^{63}$&$3.31\times10^{63}$&$2.24\times10^{63}$\\
        90&72&400&$5.55\times10^{63}$&$3.31\times10^{63}$&$2.24\times10^{63}$\\
        90&72&500&$5.36\times10^{63}$&$3.11\times10^{63}$&$2.25\times10^{63}$\\
        90&72&600&$5.49\times10^{63}$&$3.26\times10^{63}$&$2.23\times10^{63}$\\
        90&72&700&$5.54\times10^{63}$&$3.30\times10^{63}$&$2.24\times10^{63}$\\
        90&72&800&$5.51\times10^{63}$&$3.27\times10^{63}$&$2.24\times10^{63}$\\
        90&72&900&$5.53\times10^{63}$&$3.29\times10^{63}$&$2.24\times10^{63}$\\
        90&72&1000&$5.53\times10^{63}$&$3.29\times10^{63}$&$2.24\times10^{63}$\\
	\hline
	90&45&500&$4.20\times10^{63}$&$3.31\times10^{63}$&$8.85\times10^{62}$\\
        90&45&600&$4.18\times10^{63}$&$3.29\times10^{63}$&$8.85\times10^{62}$\\
        90&45&700&$4.17\times10^{63}$&$3.29\times10^{63}$&$8.84\times10^{62}$\\
        90&45&800&$4.18\times10^{63}$&$3.29\times10^{63}$&$8.85\times10^{62}$\\
        90&45&900&$4.19\times10^{63}$&$3.30\times10^{63}$&$8.85\times10^{62}$\\
        90&45&1000&$4.15\times10^{63}$&$3.27\times10^{63}$&$8.84\times10^{62}$\\
	\hline
	100&80&100&$6.48\times10^{63}$&$3.86\times10^{63}$&$2.62\times10^{63}$\\
        100&80&200&$6.37\times10^{63}$&$3.80\times10^{63}$&$2.57\times10^{63}$\\
        100&80&400&$6.20\times10^{63}$&$3.65\times10^{63}$&$2.55\times10^{63}$\\
        100&80&500&$6.22\times10^{63}$&$3.67\times10^{63}$&$2.55\times10^{63}$\\
        100&80&600&$6.15\times10^{63}$&$3.58\times10^{63}$&$2.57\times10^{63}$\\
        100&80&700&$6.18\times10^{63}$&$3.63\times10^{63}$&$2.55\times10^{63}$\\
        100&80&800&$6.22\times10^{63}$&$3.67\times10^{63}$&$2.55\times10^{63}$\\
        100&80&900&$6.03\times10^{63}$&$3.49\times10^{63}$&$2.54\times10^{63}$\\
        100&80&1000&$6.21\times10^{63}$&$3.66\times10^{63}$&$2.55\times10^{63}$\\
	\hline
	100&50&300&$4.73\times10^{63}$&$3.70\times10^{63}$&$1.03\times10^{63}$\\
        100&50&600&$4.68\times10^{63}$&$3.65\times10^{63}$&$1.03\times10^{63}$\\
        100&50&700&$4.47\times10^{63}$&$3.44\times10^{63}$&$1.03\times10^{63}$\\
        100&50&800&$4.52\times10^{63}$&$3.49\times10^{63}$&$1.03\times10^{63}$\\
        100&50&900&$4.69\times10^{63}$&$3.66\times10^{63}$&$1.03\times10^{63}$\\
        100&50&1000&$4.69\times10^{63}$&$3.66\times10^{63}$&$1.03\times10^{63}$\\
        \hline
\caption{LW photon yields from 0.01 \Zs\ binaries, where $Q_{t}$, $Q_{d}$, $Q_{c}$ are total, donor, and companion yields, respectively.}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ |c|c|c|c|c|c| }
	\hline
	\multicolumn{6}{|c|}{Single star} \\
	\hline $M [\Ms]$& $Z [\Zs]$ & H I& He I& He II& LW \\ \hline
	\endfirsthead
		
	\multicolumn{6}{c}%
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
	\hline \multicolumn{1}{|c|}{$M [\Ms]$} & \multicolumn{1}{c|}{$Z [\Zs]$} & \multicolumn{1}{c|}{H I} & \multicolumn{1}{c|}{He I} & \multicolumn{1}{c|}{He II } & \multicolumn{1}{c|}{LW }\\ \hline 
	\endhead
		
	\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
	\endfoot

        \hline \hline
	\endlastfoot

        10&0&$3.66\times10^{62}$&$5.37\times10^{61}$&$1.02\times10^{59}$&$1.59\times10^{62}$\\
        20&0&$1.15\times10^{63}$&$2.94\times10^{62}$&$3.26\times10^{60}$&$3.28\times10^{62}$\\
        30&0&$2.29\times10^{63}$&$6.98\times10^{62}$&$1.37\times10^{61}$&$5.62\times10^{62}$\\
        40&0&$3.53\times10^{63}$&$1.18\times10^{63}$&$3.16\times10^{61}$&$8.03\times10^{62}$\\
        50&0&$4.82\times10^{63}$&$1.69\times10^{63}$&$5.53\times10^{61}$&$1.05\times10^{63}$\\
        60&0&$6.13\times10^{63}$&$2.22\times10^{63}$&$8.32\times10^{61}$&$1.30\times10^{63}$\\
        70&0&$7.43\times10^{63}$&$2.74\times10^{63}$&$1.14\times10^{62}$&$1.58\times10^{63}$\\
        80&0&$9.48\times10^{63}$&$3.46\times10^{63}$&$1.49\times10^{62}$&$2.04\times10^{63}$\\
        90&0&$1.00\times10^{64}$&$3.83\times10^{63}$&$1.83\times10^{62}$&$2.10\times10^{63}$\\
        100&0&$1.13\times10^{64}$&$4.37\times10^{63}$&$2.19\times10^{62}$&$2.37\times10^{63}$\\
        110&0&$1.26\times10^{64}$&$4.95\times10^{63}$&$2.58\times10^{62}$&$2.60\times10^{63}$\\
        120&0&$1.50\times10^{64}$&$5.69\times10^{63}$&$2.96\times10^{62}$&$3.23\times10^{63}$\\
        130&0&$1.62\times10^{64}$&$6.19\times10^{63}$&$3.34\times10^{62}$&$3.47\times10^{63}$\\
        140&0&$1.71\times10^{64}$&$6.59\times10^{63}$&$3.71\times10^{62}$&$3.73\times10^{63}$\\
        150&0&$1.76\times10^{64}$&$7.02\times10^{63}$&$4.11\times10^{62}$&$3.61\times10^{63}$\\
        160&0&$1.91\times10^{64}$&$7.64\times10^{63}$&$4.50\times10^{62}$&$3.91\times10^{63}$\\
        170&0&$2.05\times10^{64}$&$8.22\times10^{63}$&$4.92\times10^{62}$&$4.40\times10^{63}$\\
        180&0&$2.13\times10^{64}$&$8.70\times10^{63}$&$5.34\times10^{62}$&$4.27\times10^{63}$\\
	\hline
	10&$10^{-3}$&$2.17\times10^{62}$&$1.07\times10^{61}$&$1.15\times10^{57}$&$1.79\times10^{62}$\\
        20&$10^{-3}$&$9.55\times10^{62}$&$1.12\times10^{62}$&$1.32\times10^{59}$&$4.95\times10^{62}$\\
        30&$10^{-3}$&$1.98\times10^{63}$&$3.22\times10^{62}$&$9.88\times10^{59}$&$8.39\times10^{62}$\\
        40&$10^{-3}$&$3.23\times10^{63}$&$6.12\times10^{62}$&$3.04\times10^{60}$&$1.21\times10^{63}$\\
        50&$10^{-3}$&$4.62\times10^{63}$&$9.53\times10^{62}$&$6.39\times10^{60}$&$1.63\times10^{63}$\\
        60&$10^{-3}$&$5.80\times10^{63}$&$1.28\times10^{63}$&$1.09\times10^{61}$&$1.98\times10^{63}$\\
        70&$10^{-3}$&$7.14\times10^{63}$&$1.65\times10^{63}$&$1.65\times10^{61}$&$2.39\times10^{63}$\\
        80&$10^{-3}$&$8.49\times10^{63}$&$2.01\times10^{63}$&$2.29\times10^{61}$&$2.83\times10^{63}$\\
        90&$10^{-3}$&$9.34\times10^{63}$&$2.34\times10^{63}$&$2.99\times10^{61}$&$3.03\times10^{63}$\\
        100&$10^{-3}$&$1.11\times10^{64}$&$2.79\times10^{63}$&$3.81\times10^{61}$&$3.57\times10^{63}$\\
        110&$10^{-3}$&$1.21\times10^{64}$&$3.08\times10^{63}$&$4.58\times10^{61}$&$3.95\times10^{63}$\\
        120&$10^{-3}$&$1.31\times10^{64}$&$3.56\times10^{63}$&$5.44\times10^{61}$&$3.81\times10^{63}$\\
        130&$10^{-3}$&$1.43\times10^{64}$&$3.91\times10^{63}$&$6.36\times10^{61}$&$4.13\times10^{63}$\\
        140&$10^{-3}$&$1.59\times10^{64}$&$4.30\times10^{63}$&$7.18\times10^{61}$&$4.89\times10^{63}$\\
        150&$10^{-3}$&$1.67\times10^{64}$&$4.67\times10^{63}$&$8.09\times10^{61}$&$4.72\times10^{63}$\\
        160&$10^{-3}$&$1.79\times10^{64}$&$5.05\times10^{63}$&$9.02\times10^{61}$&$5.03\times10^{63}$\\
        170&$10^{-3}$&$1.85\times10^{64}$&$5.29\times10^{63}$&$9.90\times10^{61}$&$5.33\times10^{63}$\\
        180&$10^{-3}$&$1.93\times10^{64}$&$5.64\times10^{63}$&$1.11\times10^{62}$&$5.66\times10^{63}$\\
	\hline
	10&$10^{-2}$&$1.70\times10^{62}$&$6.36\times10^{60}$&$3.05\times10^{56}$&$1.60\times10^{62}$\\
        20&$10^{-2}$&$8.28\times10^{62}$&$7.90\times10^{61}$&$5.04\times10^{58}$&$4.86\times10^{62}$\\
        30&$10^{-2}$&$1.81\times10^{63}$&$2.48\times10^{62}$&$4.36\times10^{59}$&$8.55\times10^{62}$\\
        40&$10^{-2}$&$2.91\times10^{63}$&$4.60\times10^{62}$&$1.40\times10^{60}$&$1.27\times10^{63}$\\
        50&$10^{-2}$&$3.98\times10^{63}$&$7.31\times10^{62}$&$3.19\times10^{60}$&$1.54\times10^{63}$\\
        60&$10^{-2}$&$5.23\times10^{63}$&$1.03\times10^{63}$&$5.55\times10^{60}$&$1.89\times10^{63}$\\
        70&$10^{-2}$&$6.58\times10^{63}$&$1.32\times10^{63}$&$8.58\times10^{60}$&$2.50\times10^{63}$\\
        80&$10^{-2}$&$7.84\times10^{63}$&$1.64\times10^{63}$&$1.22\times10^{61}$&$2.92\times10^{63}$\\
        90&$10^{-2}$&$9.03\times10^{63}$&$1.92\times10^{63}$&$1.59\times10^{61}$&$3.35\times10^{63}$\\
        100&$10^{-2}$&$1.03\times10^{64}$&$2.28\times10^{63}$&$2.05\times10^{61}$&$3.67\times10^{63}$\\
        110&$10^{-2}$&$1.12\times10^{64}$&$2.54\times10^{63}$&$2.48\times10^{61}$&$4.02\times10^{63}$\\
        120&$10^{-2}$&$1.24\times10^{64}$&$2.92\times10^{63}$&$2.99\times10^{61}$&$4.04\times10^{63}$\\
        130&$10^{-2}$&$1.36\times10^{64}$&$3.24\times10^{63}$&$3.52\times10^{61}$&$4.59\times10^{63}$\\
        140&$10^{-2}$&$1.47\times10^{64}$&$3.56\times10^{63}$&$4.05\times10^{61}$&$4.76\times10^{63}$\\
        150&$10^{-2}$&$1.59\times10^{64}$&$3.88\times10^{63}$&$4.57\times10^{61}$&$5.36\times10^{63}$\\
        160&$10^{-2}$&$1.70\times10^{64}$&$4.22\times10^{63}$&$5.10\times10^{61}$&$5.42\times10^{63}$\\
        170&$10^{-2}$&$1.79\times10^{64}$&$4.53\times10^{63}$&$5.62\times10^{61}$&$5.69\times10^{63}$\\
        180&$10^{-2}$&$1.82\times10^{64}$&$4.75\times10^{63}$&$6.29\times10^{61}$&$5.84\times10^{63}$\\
	\hline
\caption{Total H I, He I, He II, and LW photon yields from single stars.}
\label{tbl:16}
\end{longtable}
